Holistic Adversarially Robust Pruning

Neural networks can be drastically shrunk in size by removing redundant parameters. While crucial for the deployment on resource-constraint hardware, oftentimes, compression comes with a severe drop in accuracy and lack of adversarial robustness. Despite recent advances, counteracting both aspects has only succeeded for moderate compression rates so far. We propose a novel method, HARP, that copes with aggressive pruning significantly better than prior work. For this, we consider the network holistically. We learn a global compression strategy that optimizes how many parameters (compression rate) and which parameters (scoring connections) to prune specific to each layer individually. Our method fine-tunes an existing model with dynamic regularization, that follows a step-wise incremental function balancing the different objectives. It starts by favoring robustness before shifting focus on reaching the target compression rate and only then handles the objectives equally. The learned compression strategies allow us to maintain the pre-trained model natural accuracy and its adversarial robustness for a reduction by 99% of the network original size. Moreover, we observe a crucial influence of non-uniform compression across layers.

==> figures/bcsp-weight-resnet18-cifar-trades.tex <==
\begin{tikzpicture}
	\begin{axis}[
		height=0.5\linewidth,
		width=0.8\linewidth,
		legend pos=north east,
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		ymajorgrids, 
		grid style={dashed,gray!30},
		smooth,
		tension=0.0,
		xlabel={Sparsity},
		ylabel={Accuracy [\%]},
		xmin=1,
		xmax=4,
		ymin=10,
		ymax=90,
		xtick={1, 2, 3, 4},
		ytick={10, 30, 50, 70, 90},
		xticklabels={90\%, 99\%, 99.5\%, 99.9\%},
		yticklabels={10, 30, 50, 70, 90},
		yticklabel style = {font=\fontsize{6}{6}\selectfont},
		xticklabel style = {font=\fontsize{6}{6}\selectfont},
		ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
		xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
		%x tick label as interval
		scale only axis,
		legend style={at={(0.0,0.0)}, font=\fontsize{9}{9}\selectfont, 
			anchor=south west, 
			legend columns=2, fill=white, draw=none, nodes={scale=0.5, 
			transform 
				shape}, column sep=2pt},
		legend cell align={left}
		]
		
		%\addplot [mark=*, color=tertiarycolor, mark 
		%options={scale=0.5}, 
		%line width=0.6pt]
		%coordinates {
			%(1,	77.31)
			%(2,	65.09)
			%(3,	50.91)
			%(4,	24.48)
			%}; % \addlegendentry{\emph{Nat} (HYDRA)}
		
		
		%\addplot [mark=*, color=primarycolor, mark options={scale=0.5}, 
		%line 
		%width=0.6pt]
		%coordinates {
			%(1,	75.41)
			%(2,	61.84)
			%(3,	52.95)
			%(4,	22.59)
			%}; %\addlegendentry{\emph{Nat} (ADMM)}
		
		\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
		line width=0.6pt]
		coordinates {
			(1,	79.42)
			(2,	72.84)
			(3,	68.81)
			(4,	21.78)
		}; 
		
		\addplot [mark=diamond*, densely dashed, color=black, mark 
		options={scale=0.8}, line 
		width=0.6pt]
		coordinates {
			(1,	52.00)
			(2,	45.67)
			(3, 41.19)
			(4, 14.96)
		}; 
		
		
		%\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
		%options={scale=0.5}, 
		%line 
		%width=0.6pt]
		%coordinates {
			%	(1,	45.58)
			%	(2,	39.80)
			%	(3,	33.86)
			%	(4,	21.40)
			%}; %\addlegendentry{\emph{Adv} (HYDRA)}
		
		%\addplot [mark=*, densely dashed, color=primarycolor, mark 
		%options={scale=0.5}, line 
		%width=0.6pt]
		%coordinates {
			%	(1,	44.37)
			%	(2,	36.83)
			%	(3, 34.64)
			%	(4, 19.25)
			%}; %\addlegendentry{\emph{Adv} (ADMM)}
		
		\addplot [mark=square*, color=secondarycolor, mark 
		options={scale=0.5}, 
		line 
		width=0.6pt]
		coordinates {
			(1,	81.27)
			(2,	77.90)
			(3,	74.95)
			(4,	63.80)
		}; 
		
		\addplot [mark=square*, densely dashed, color=secondarycolor, 
		mark 
		options={scale=0.5}, line 
		width=0.6pt]
		coordinates {
			(1,	53.01)
			(2,	50.41)
			(3,	46.88)
			(4,	34.32)
		}; 
		
		\addlegendentry{\emph{Nat} (\bcsp)}
		\addlegendentry{\emph{\pgd-10} (\bcsp)}
		\addlegendentry{\emph{Nat} (\ourmethod)}
		\addlegendentry{\emph{\pgd-10} (\ourmethod)}
		
	\end{axis}
	
\end{tikzpicture}

==> figures/bcsp-weight-resnet18-cifar.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
log ticks with fixed point,
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.08,
grid=both,
grid style={dashed,gray!30},
smooth,
tension=0.0,
%	xlabel={Weight Sparsity [\%]},
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=0.001,
xmax=1,
ymin=10,
ymax=90,
x dir=reverse,
xtick={
	0.001, 0.01, 0.1, 1.0 
},
ytick={10, 30, 50, 70, 90},
xticklabels={99.9\%, 99\%, 90\%, 0\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.05)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt},
legend cell align={left}
]

%\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
%line width=0.6pt]
%coordinates {
%(1,	77.31)
%(2,	65.09)
%(3,	50.91)
%(4,	24.48)
%}; % \addlegendentry{\emph{Nat} (HYDRA)}


%\addplot [mark=*, color=primarycolor, mark options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%(1,	75.41)
%(2,	61.84)
%(3,	52.95)
%(4,	22.59)
%}; %\addlegendentry{\emph{Nat} (ADMM)}

\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(0.7, 81.82)
	(0.5, 82.24)
	(0.3, 82.22)
	(0.1, 81.38)
	(0.01, 71.73)
	(0.005, 68.81)
	(0.001, 21.78)
}; 

\addplot [mark=diamond*, densely dashed, color=black, mark 
options={scale=0.8}, line 
width=0.6pt]
coordinates {
	(0.7, 45.36)
	(0.5,    44.71)
	(0.3, 43.90)
	(0.1,   44.24)
	(0.01,  40.18)
	(0.005,  33.21)
	(0.001, 12.78)
}; 


%\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
%options={scale=0.5}, 
%line 
%width=0.6pt]
%coordinates {
%	(1,	45.58)
%	(2,	39.80)
%	(3,	33.86)
%	(4,	21.40)
%}; %\addlegendentry{\emph{Adv} (HYDRA)}

%\addplot [mark=*, densely dashed, color=primarycolor, mark 
%options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%	(1,	44.37)
%	(2,	36.83)
%	(3, 34.64)
%	(4, 19.25)
%}; %\addlegendentry{\emph{Adv} (ADMM)}

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 82.89)
	(0.7, 83.84)
	(0.5, 83.69)
	(0.3, 83.76)
	(0.1,	83.73)
	(0.01,	80.25)
	(0.005,	76.31)
	(0.001,	63.99)
}; 

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1,		45.30)
	(0.7,	45.72)
	(0.5,		45.84)
	(0.3,	45.38)
	(0.1,	45.75)
	(0.01,	45.58)
	(0.005,	40.15)
	(0.001,	34.32)
};

\addlegendentry{\emph{Nat} (\bcsp)}
\addlegendentry{\emph{\Autoattack} (\bcsp)}
\addlegendentry{\emph{Nat} (\ourmethod)}
\addlegendentry{\emph{\Autoattack} (\ourmethod)}

\end{semilogxaxis}

\end{tikzpicture}

==> figures/bcsp-weight-resnet18-svhn.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
log ticks with fixed point,
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.08,
grid=both,
grid style={dashed,gray!30},
smooth,
tension=0.0,
%	xlabel={Weight Sparsity [\%]},
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=0.001,
xmax=1.0,
ymin=10,
ymax=90,
x dir=reverse,
xtick={
	0.001, 0.01, 0.1, 1.0 
},
ytick={10, 30, 50, 70, 90},
xticklabels={99.9\%, 99\%, 90\%, 0\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.0)}, font=\fontsize{9}{9}\selectfont, 
	anchor=south west, 
	legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
		shape}, column sep=2pt},
legend cell align={left}
]

%\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
%line width=0.6pt]
%coordinates {
%(1,	77.31)
%(2,	65.09)
%(3,	50.91)
%(4,	24.48)
%}; % \addlegendentry{\emph{Nat} (HYDRA)}


%\addplot [mark=*, color=primarycolor, mark options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%(1,	75.41)
%(2,	61.84)
%(3,	52.95)
%(4,	22.59)
%}; %\addlegendentry{\emph{Nat} (ADMM)}

%\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
%options={scale=0.5}, 
%line 
%width=0.6pt]
%coordinates {
%	(1,	45.58)
%	(2,	39.80)
%	(3,	33.86)
%	(4,	21.40)
%}; %\addlegendentry{\emph{Adv} (HYDRA)}

%\addplot [mark=*, densely dashed, color=primarycolor, mark 
%options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%	(1,	44.37)
%	(2,	36.83)
%	(3, 34.64)
%	(4, 19.25)
%}; %\addlegendentry{\emph{Adv} (ADMM)}

\addplot [mark=square*, color=black, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0.7,	92.78)
	(0.5, 	93.26)
	(0.3,	93.42)
	(0.1,	92.14)
	(0.01,	88.69)
	(0.005,	80.23)
	(0.001,	10.00)
}; 

\addplot [mark=square*, densely dashed, color=black, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0.7,	42.87)
	(0.5, 	44.13)
	(0.3,	43.97)
	(0.1,	42.86)
	(0.01,	40.04)
	(0.005,	36.78)
	(0.001,	10.00)
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.6}, 
line width=0.6pt]
coordinates {
	(1, 91.92)
	(0.7, 92.67)
	(0.5, 92.85)
	(0.3, 92.61)
	(0.1,	92.03)
	(0.01,	90.78)
	(0.005,	88.24)
	(0.001,	81.00)
};

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.6}, line width=0.6pt]
coordinates {
	(1,    43.56)
	(0.7, 44.01)
	(0.5,    43.64)
	(0.3, 44.17)
	(0.1,   43.18)
	(0.01,  42.07)
	(0.005,  42.19)
	(0.001, 34.31)
}; 

%\addlegendentry{\emph{Nat} (\bcsp)}
%\addlegendentry{\emph{\pgd-10} (\bcsp)}
%\addlegendentry{\emph{Nat} (\ourmethod)}
%\addlegendentry{\emph{\pgd-10} (\ourmethod)}

\end{semilogxaxis}

\end{tikzpicture}

==> figures/bcsp-weight-vgg-cifar-trades.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=1,
xmax=4,
ymin=10,
ymax=90,
xtick={1, 2, 3, 4},
ytick={10, 30, 50, 70, 90},
xticklabels={90\%, 99\%, 99.5\%, 99.9\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.0)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt},
legend cell align={left}
]

%\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
%line width=0.6pt]
%coordinates {
%(1,	77.31)
%(2,	65.09)
%(3,	50.91)
%(4,	24.48)
%}; % \addlegendentry{\emph{Nat} (HYDRA)}


%\addplot [mark=*, color=primarycolor, mark options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%(1,	75.41)
%(2,	61.84)
%(3,	52.95)
%(4,	22.59)
%}; %\addlegendentry{\emph{Nat} (ADMM)}

\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(1,	78.26)
	(2,	72.43)
	(3,	64.96)
	(4,	10.00)
}; 

\addplot [mark=diamond*, densely dashed, color=black, mark 
options={scale=0.8}, line 
width=0.6pt]
coordinates {
	(1,	46.98)
	(2,	43.02)
	(3, 40.26)
	(4, 10.00)
}; 


%\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
%options={scale=0.5}, 
%line 
%width=0.6pt]
%coordinates {
%	(1,	45.58)
%	(2,	39.80)
%	(3,	33.86)
%	(4,	21.40)
%}; %\addlegendentry{\emph{Adv} (HYDRA)}

%\addplot [mark=*, densely dashed, color=primarycolor, mark 
%options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%	(1,	44.37)
%	(2,	36.83)
%	(3, 34.64)
%	(4, 19.25)
%}; %\addlegendentry{\emph{Adv} (ADMM)}

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1,	81.06)
	(2,	77.45)
	(3,	74.42)
	(4,	63.29)
}; 

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1,	50.57)
	(2,	48.41)
	(3,	46.78)
	(4,	34.59)
}; 

\addlegendentry{\emph{Nat} (\bcsp)}
\addlegendentry{\emph{\pgd-10} (\bcsp)}
\addlegendentry{\emph{Nat} (\ourmethod)}
\addlegendentry{\emph{\pgd-10} (\ourmethod)}

\end{axis}

\end{tikzpicture}

==> figures/bcsp-weight-vgg-cifar.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=1,
xmax=4,
ymin=10,
ymax=90,
xtick={1, 2, 3, 4},
ytick={10, 30, 50, 70, 90},
xticklabels={90\%, 99\%, 99.5\%, 99.9\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend style={at={(0.02, 0.04)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt},
legend cell align={left}
]

%\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
%line width=0.6pt]
%coordinates {
%(1,	77.31)
%(2,	65.09)
%(3,	50.91)
%(4,	24.48)
%}; % \addlegendentry{\emph{Nat} (HYDRA)}


%\addplot [mark=*, color=primarycolor, mark options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%(1,	75.41)
%(2,	61.84)
%(3,	52.95)
%(4,	22.59)
%}; %\addlegendentry{\emph{Nat} (ADMM)}

%%%%%%%%%%% BCSP %%%%%%%%%%%%
\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(1,	78.22)
	(2,	71.82)
	(3,	67.29)
	(4,	10.00)
}; 

\addplot [mark=diamond*, densely dashed, color=black, mark 
options={scale=0.8}, line 
width=0.6pt]
coordinates {
%	(1,	47.91)
%	(2,	44.32)
%	(3, 39.70)
%	(4, 10.00)
	(1,	44.13)
	(2,	39.22)
	(3, 34.74)
	(4, 10.00)
};

%%%%%%%%%%% HARP %%%%%%%%%%%%
\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1,	78.18)
	(2,	76.46)
	(3,	74.42)
	(4,	63.29)
}; 

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
%	(1,	48.59)
%	(2,	47.91)
%	(3,	46.78)
%	(4,	34.59)
	(1, 43.87)
	(2, 42.65)
	(3, 41.42)
	(4, 32.16)
}; 

\addlegendentry{\emph{Nat} (\bcsp)}
%\addlegendentry{\emph{\pgd-10} (\bcsp)}
\addlegendentry{\emph{\autoattack} (\bcsp)}
\addlegendentry{\emph{Nat} (\ourmethod)}
%\addlegendentry{\emph{\pgd-10} (\ourmethod)}
\addlegendentry{\emph{\autoattack} (\ourmethod)}

\end{axis}

\end{tikzpicture}

==> figures/bcsp-weight-vgg-svhn.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Balanced Accuracy [\%]},
xmin=1,
xmax=4,
ymin=10,
ymax=90,
xtick={1, 2, 3, 4},
ytick={10, 30, 50, 70, 90},
xticklabels={90\%, 99\%, 99.5\%, 99.9\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.0)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt},
legend cell align={left}
]

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1,	87.56)
	(2,	85.27)
	(3,	84.97)
	(4,	75.07)
};%HARP

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1,	54.41)
	(2,	50.71)
	(3,	49.59)
	(4,	38.17)
};%HARP

\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(1,	87.42)
	(2,	84.52)
	(3,	83.85)
	(4,	10.00)
};%BCSP

\addplot [mark=diamond*, densely dashed, color=black, mark 
options={scale=0.8}, line 
width=0.6pt]
coordinates {
	(1,	53.32)
	(2,	48.24)
	(3, 43.39)
	(4, 10.00)
};%BCSP

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(1,	87.56)
	(2,	85.27)
	(3,	84.97)
	(4,	75.07)
};%HARP

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1,	54.41)
	(2,	50.71)
	(3,	49.59)
	(4,	38.17)
};%HARP
 
\addlegendentry{\emph{Nat} (\ourmethod)}
\addlegendentry{\emph{\pgd-10} (\ourmethod)}
\addlegendentry{\emph{Nat} (\bcsp)}
\addlegendentry{\emph{\pgd-10} (\bcsp)}

\end{axis}

\end{tikzpicture}

==> figures/compare-bcsp-resnet-stg.tex <==
\pgfplotstableread[col sep=space]{%
layer	uni0001	bcsp0001	harp0001
1	0.001	0.000578703703703704	0.237383127212524
2	0.001	0.000623914930555555	0.010349583812058
3	0.001	0.000813802083333333	0.0107299592345953
4	0.001	0.0009765625	0.0110683925449848
5	0.001	0.000868055555555556	0.010664171539247
6	0.001	0.00103081597222222	0.00580214243382216
7	0.001	0.000983344184027778	0.00323048117570579
8	0.001	0.001220703125	0.0346209481358528
9	0.001	0.000895182291666667	0.00332604348659515
10	0.001	0.000895182291666667	0.00323202298022807
11	0.001	0.00100029839409722	0.0018066824413836
12	0.001	0.00100877549913194	0.00101016834378243
13	0.001	0.001434326171875	0.011306463740766
14	0.001	0.00105624728732639	0.00100364908576012
15	0.001	0.0009307861328125	0.000986704253591597
16	0.001	0.000966389973958333	0.000580520078074187
17	0.001	0.00101131863064236	0.000358256715117022
18	0.001	0.00107574462890625	0.00334298657253385
19	0.001	0.00101343790690104	0.000358613498974591
20	0.001	0.00100665622287326	0.000358686258550733
21	0.001	0.0009765625	0.132312342524529
}\resnetstg

\begin{tikzpicture}
\begin{semilogyaxis}[
log ticks with fixed point,
height=0.2\textwidth,
width=0.92\textwidth,
legend pos=outer north east,
enlarge x limits=0.036,
enlarge y limits=0.02,
grid=major, 
grid style={dashed,gray!30},
xlabel={Layer},
ylabel={Compression Rate},  % $\left[ \times 10^3 \right]$
xmin=1,
xmax=21,
ymin=0.0001,
ymax=1.0,
xtick={1,2,...,21},
ytick={0.0001, 0.001, 0.01, 0.1, 1.0},
xticklabels={1, 2-1, 2-2, 2-3, 2-4, 3-1, 3-2, 3-short, 3-3, 3-4, 
4-1, 4-2, 4-short, 4-3, 4-4, 5-1, 5-2, 5-short, 5-3, 5-4, fc1},
yticklabels={0.0001, 0.001, 0.01, 0.1, 1.0},
yticklabel style = {font=\tiny, yshift=0.0ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-2.5ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=0.5ex},
scale only axis,
legend style={at={(0.06,0.97)}, font=\legendsize, anchor=north 
west, 
legend columns=5, fill=white, draw=white, 
nodes={scale=0.9, 
transform shape}, column sep=3pt},
legend cell align={left}
]

\addplot [mark=square*, color=secondarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=3] {\resnetstg};
% harp

\addplot [mark=*, color=tertiarycolor, mark 
options={scale=0.6}] table[x index = 0, y index=1] {\resnetstg};
% uniform_0001

\addplot [mark=pentagon*, color=black, mark 
options={scale=0.6}] table[x index = 0, y index=2] {\resnetstg};
% bcsp_0001

\addplot [mark=square*, color=secondarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=3] {\resnetstg};
% harp

%\addlegendentry{\ourmethod};
%\addlegendentry{\lamp};
%\addlegendentry{\erk};
\legend{\ourmethod, Uniform, \bcsp}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/compare-lamp-erk-resnet-stg.tex <==
\pgfplotstableread[col sep=space]{%
layer	erk0001	lamp0001	harp0001
1	0.05092591047287	0.071180582046509	0.183464586734772
2	0.004367411136627	0.008707702159882	0.010159413330257
3	0.004367411136627	0.010796427726746	0.010556689463556
4	0.004367411136627	0.012722432613373	0.011178311891854
5	0.004367411136627	0.015435099601746	0.010490039363504
6	0.003228068351746	0.008477091789246	0.005878328345716
7	0.00213623046875	0.004231750965118	0.003227045992389
8	0.028564453125	0.03271484375	0.034893672913313
9	0.00213623046875	0.004123270511627	0.003175373421982
10	0.00213623046875	0.004163980484009	0.003147692419589
11	0.001593708992004	0.002034485340118	0.001760154846124
12	0.001057922840118	0.001076579093933	0.001002108328976
13	0.014190673828125	0.016387939453125	0.010901652276516
14	0.001057922840118	0.001141011714935	0.000994903384708
15	0.001057922840118	0.001002013683319	0.000987650128081
16	0.000790059566498	0.000527262687683	0.000582829059567
17	0.000525593757629	0.000292479991913	0.000359674711945
18	0.007072448730469	0.003898620605469	0.003382734255865
19	0.000525593757629	0.000278472900391	0.000360116508091
20	0.000525593757629	0.000267863273621	0.0003602708166
21	0.122656226158142	0.077539086341858	0.162169262766838
}\resnetstg

\begin{tikzpicture}
\begin{axis}[
height=0.4\textwidth,
width=0.92\textwidth,
legend pos=outer north east,
enlarge x limits=0.02,
enlarge y limits=0.02,
grid=major, 
grid style={dashed,gray!30},
xlabel={Layer},
ylabel={Compression Rate $\left[ \times 10^{-3} \right]$},
xmin=1,
xmax=21,
ymin=0.0,
ymax=0.2,
xtick={1,2,...,21},
ytick={0, 0.05, 0.1, 0.15, 0.2},
xticklabels={1, 2-1, 2-2, 2-3, 2-4, 3-1, 3-2, 3-short, 3-3, 3-4, 
4-1, 4-2, 4-short, 4-3, 4-4, 5-1, 5-2, 5-short, 5-3, 5-4, fc1},
yticklabels={0, 5, 10, 15, 20},
yticklabel style = {font=\tiny, yshift=0.0ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
scale only axis,
legend style={at={(0.05,0.99)}, font=\legendsize, anchor=north 
west, 
legend columns=3, fill=white, draw=white, 
nodes={scale=0.9, 
transform shape}, column sep=3pt},
legend cell align={left}
]

\addplot [mark=*, color=secondarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=3] {\resnetstg};
% harp

\addplot [mark=*, color=primarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=2] {\resnetstg};
% lamp_0001

\addplot [mark=*, color=tertiarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=1] {\resnetstg};
% erk_0001

%\addlegendentry{\ourmethod};
%\addlegendentry{\lamp};
%\addlegendentry{\erk};
\legend{\ourmethod, \lamp, \erk}

\end{axis}
\end{tikzpicture}

==> figures/compare-lamp-erk-resnet.tex <==
\pgfplotstableread[col sep=space]{%
layer	uniform	erk0001	lamp0001	harp0001
1	2	88	123	317
2	37	161	321	375
3	37	161	398	389
4	37	161	469	412
5	37	161	569	387
6	74	238	625	433
7	147	315	624	476
8	8	234	268	286
9	147	315	608	468
10	147	315	614	464
11	295	470	600	519
12	590	624	635	591
13	33	465	537	357
14	590	624	673	587
15	590	624	591	583
16	1180	932	622	688
17	2359	1240	690	849
18	131	927	511	443
19	2359	1240	657	850
20	2359	1240	632	850
21	5	628	397	830
}\resnetparams

\begin{tikzpicture}
\begin{axis}[
height=0.2\textwidth,
width=0.92\textwidth,
legend pos=outer north east,
enlarge x limits=0.04,
enlarge y limits=0.01,
%enlargelimits={abs=0.3},
%ybar=10pt,
bar width=3,
grid=major, 
grid style={dashed,gray!30},
xlabel={Layer},
ylabel={Preserved Params $\left[ \times 10^3 \right]$},
xmin=1,
xmax=21,
ymin=0.0,
ymax=2500,
xtick={1,2,...,21},
ytick={0, 500, 1000, 1500, 2000, 2500},
xticklabels={1, 2-1, 2-2, 2-3, 2-4, 3-1, 3-2, 3-short, 3-3, 3-4, 
4-1, 4-2, 4-short, 4-3, 4-4, 5-1, 5-2, 5-short, 5-3, 5-4, fc1},
yticklabels={0, 0.5, 1, 1.5, 2, 2.5},
yticklabel style = {font=\tiny, yshift=0.0ex},
xticklabel style = {font=\tiny},
ybar=0pt,
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
%x tick label as interval
scale only axis,
legend style={at={(0.02,0.95)}, font=\legendsize, anchor=north 
west, 
legend columns=4, fill=white, draw=white, 
nodes={scale=0.9, 
transform shape}, column sep=3pt},
legend cell align={left}
]

\addplot [draw=white, thick, fill=secondarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=4] {\resnetparams};
% harp

\addplot [draw=white, thick, fill=primarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=3] {\resnetparams};
% lamp_0001

\addplot [draw=white, thick, fill=black!40, thick, mark 
options={scale=0.5}] table[x index = 0, y index=2] {\resnetparams};
% erk_0001

\addplot [draw=white, thick, fill=tertiarycolor, thick, mark 
options={scale=0.5}] table[x index = 0, y index=1] {\resnetparams};
% uni_0001

%\addlegendentry{\ourmethod};
%\addlegendentry{\lamp};
%\addlegendentry{\erk};
\legend{\ourmethod, \lamp, \erk, Uniform}

\end{axis}
\end{tikzpicture}

==> figures/compare-lamp-erk-resnet50.tex <==
\pgfplotstableread[col sep=space]{%
layer	uni001	harp001	erk001	lamp001
1	94	5265	395	1215
2	41	2178	634	909
3	369	6162	653	3285
4	164	6733	1570	3023
5	164	7297	1570	1440
6	164	5173	1570	2938
7	369	7317	653	3204
8	164	4079	1570	2870
9	164	5684	1570	3303
10	369	10591	653	4758
11	164	3745	1570	2829
12	328	14091	1881	3807
13	1475	5731	1277	5322
14	655	3382	3129	4299
15	1311	2568	3753	3743
16	655	1449	3129	4155
17	1475	2079	1277	4571
18	655	1786	3129	3751
19	655	2175	3129	4702
20	1475	5044	1277	5730
21	655	3043	3129	4345
22	655	1971	3129	4332
23	1475	3078	1277	4398
24	655	1944	3129	3515
25	1311	5828	3753	4795
26	5898	3518	2525	6021
27	2621	2858	6249	5356
28	5243	2986	7497	5296
29	2621	1984	6249	5054
30	5898	2658	2525	5598
31	2621	2158	6249	4785
32	2621	2108	6249	4982
33	5898	2773	2525	6184
34	2621	2214	6249	5381
35	2621	2086	6249	5061
36	5898	2759	2525	6053
37	2621	2203	6249	4973
38	2621	2262	6249	5069
39	5898	2949	2525	6535
40	2621	2148	6249	5104
41	2621	2338	6249	5515
42	5898	2664	2525	6300
43	2621	2137	6249	5531
44	5243	4533	7497	6258
45	23593	5049	5021	6682
46	10486	3566	12488	5617
47	20972	5079	14984	4981
48	10486	3178	12488	5718
49	23593	4761	5021	6523
50	10486	3231	12488	5382
51	10486	3239	12488	5944
52	23593	4696	5021	7080
53	10486	3245	12488	5173
54	20480	50393	14857	5634
}\resnetparams

\begin{tikzpicture}
\begin{axis}[
height=0.25\textwidth,
width=0.93\textwidth,
legend pos=outer north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
%enlargelimits={abs=0.3},
%ybar=5pt,
%bar width=1.5,
grid=major, 
grid style={dashed,gray!30},
xlabel={Layer},
ylabel={Preserved Params $\left[ \times 10^4 \right]$},
xmin=1,
xmax=54,
ymin=0.0,
ymax=50000,
scaled ticks=false,
xtick={1,2,...,54},
ytick={0, 10000, 20000, 30000, 40000, 50000},
xticklabels={
	1, 
	2-1-1, 2-1-2, 2-1-3, 2-short, 
	2-2-1, 2-2-2, 2-2-3, 
	2-3-1, 2-3-2, 2-3-3, 
	3-1-1, 3-1-2, 3-1-3, 3-short,
	3-2-1, 3-2-2, 3-2-3,
	3-3-1, 3-3-2, 3-3-3,
	3-4-1, 3-4-2, 3-4-3,
	4-1-1, 4-1-2, 4-1-3, 4-short,
	4-2-1, 4-2-2, 4-2-3,
	4-3-1, 4-3-2, 4-3-3,
	4-4-1, 4-4-2, 4-4-3, 
	4-5-1, 4-5-2, 4-5-3,
	4-6-1, 4-6-2, 4-6-3,
	5-1-1, 5-1-2, 5-1-3, 5-short,
	5-2-1, 5-2-2, 5-2-3,
	5-3-1, 5-3-2, 5-3-3,
	fc
},
yticklabels={0, 1, 2, 3, 4, 5},
yticklabel style = {font=\tiny, yshift=0.0ex},
xticklabel style = {font=\tiny, rotate=90},
%ybar=0pt,
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
%x tick label as interval
scale only axis,
legend style={at={(0.02,0.9)}, font=\legendsize, anchor=north 
	west, 
	legend columns=4, fill=white, draw=white, 
	nodes={scale=0.9, 
		transform shape}, column sep=3pt},
legend cell align={left}
]

\addplot [draw=white, thick, color=secondarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=2] {\resnetparams};
% harp_001

\addplot [draw=white, thick, color=primarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=3] {\resnetparams};
% lamp_001

\addplot [draw=white, thick, color=black!40, thick, mark 
options={scale=0.5}] table[x index = 0, y index=4] {\resnetparams};
% erk_001

\addplot [draw=white, thick, color=tertiarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=1] {\resnetparams};
% uni_001

%\addlegendentry{\ourmethod};
%\addlegendentry{\lamp};
%\addlegendentry{\erk};
\legend{\ourmethod, \lamp, \erk, Uniform}
\end{axis}
\end{tikzpicture}

==> figures/compare-lamp-erk-vgg16-stg.tex <==
\pgfplotstableread[col sep=space]{%
layer	uniform0001	erk0001	lamp0001	harp0001	bcsp0001
1	0.0010	0.0584490895	0.1296296120	0.4594291151	0.0011574074
2	0.0010	0.0050184727	0.0229220986	0.0277645625	0.0009223090
3	0.0010	0.0037028193	0.0132107139	0.0092659546	0.0007459852
4	0.0010	0.0024482012	0.0077107549	0.0047599999	0.0009426541
5	0.0010	0.0018242598	0.0037604570	0.0025094135	0.0010240343
6	0.0010	0.0012105107	0.0019429326	0.0013384445	0.0010019938
7	0.0010	0.0012105107	0.0019056797	0.0013269510	0.0010477702
8	0.0010	0.0009045005	0.0008994341	0.0007611368	0.0010316637
9	0.0010	0.0006018877	0.0004836321	0.0004555447	0.0010087755
10	0.0010	0.0006018877	0.0005272627	0.0004556927	0.0010125902
11	0.0010	0.0006018877	0.0004937649	0.0004552769	0.0010138618
12	0.0010	0.0006018877	0.0004522800	0.0004552965	0.0009820726
13	0.0010	0.0006018877	0.0004526973	0.0004554314	0.0009765625
14	0.0010	0.0060596466	0.0015983582	0.0014460140	0.0009346008
15	0.0010	0.0107727051	0.0109100342	0.0090687536	0.0010528564
16	0.0010	0.1433593631	0.1738281250	0.8430150747	0.0011718750
}\vggstg

\begin{tikzpicture}
\begin{semilogyaxis}[
log ticks with fixed point,
height=0.2\textwidth,
width=0.92\textwidth,
legend pos=outer north east,
enlarge x limits=0.036,
enlarge y limits=0.02,
grid=major, 
grid style={dashed,gray!30},
xlabel={Layer},
ylabel={Compression Rate},  % $\left[ \times 10^3 \right]$
xmin=1,
xmax=16,
ymin=0.0001,
ymax=1.0,
xtick={1,2,...,16},
ytick={0.0001, 0.001, 0.01, 0.1, 1.0},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13, fc1, fc2, fc3},
yticklabels={0.0001, 0.001, 0.01, 0.1, 1.0},
yticklabel style = {font=\tiny, yshift=0.0ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-2.5ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=0.5ex},
scale only axis,
legend style={at={(0.06,0.97)}, font=\legendsize, anchor=north 
west, 
legend columns=5, fill=white, draw=white, 
nodes={scale=0.9, 
transform shape}, column sep=3pt},
legend cell align={left}
]

\addplot [mark=square*, color=secondarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=4] {\vggstg};
% harp

\addplot [mark=triangle*, color=primarycolor, mark 
options={scale=0.7}] table[x index = 0, y index=3] {\vggstg};
% lamp_0001

\addplot [mark=diamond*, color=black!40, mark 
options={scale=0.7}] table[x index = 0, y index=2] {\vggstg};
% erk_0001

\addplot [mark=pentagon*, color=black, mark 
options={scale=0.6}] table[x index = 0, y index=5] {\vggstg};
% bcsp_0001

\addplot [mark=*, color=tertiarycolor, mark 
options={scale=0.6}] table[x index = 0, y index=1] {\vggstg};
% uniform_0001

\addplot [mark=pentagon*, color=black, mark 
options={scale=0.6}] table[x index = 0, y index=5] {\vggstg};
% bcsp_0001

\addplot [mark=square*, color=secondarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=4] {\vggstg};
% harp

%\addlegendentry{\ourmethod};
%\addlegendentry{\lamp};
%\addlegendentry{\erk};
\legend{\ourmethod, \lamp, \erk, \bcsp, Uniform~\text{(\radmms, \hydra)}}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/compare-lamp-erk.tex <==
\pgfplotstableread[col sep=space]{%
layer	uni0001	erk0001	lamp0001	harp0001	bcsp0001
1	2	101	224	794	2
2	37	185	845	1024	34
3	74	273	974	683	55
4	147	361	1137	702	139
5	295	538	1109	740	302
6	590	714	1146	789	591
7	590	714	1124	783	618
8	1180	1067	1061	898	1217
9	2359	1420	1141	1075	2380
10	2359	1420	1244	1075	2389
11	2359	1420	1165	1074	2392
12	2359	1420	1067	1074	2317
13	2359	1420	1068	1074	2304
14	524	3177	838	758	490
15	66	706	715	594	69
16	3	367	445	2158	3
}\vggparams

\begin{tikzpicture}
\begin{axis}[
ybar=0pt,
height=0.2\textwidth,
width=0.92\textwidth,
legend pos=outer north east,
enlarge x limits=0.04,
enlarge y limits=0.01,
bar width=3,
grid=major, 
grid style={dashed,gray!30},
xlabel={Layer},
ylabel={Preserved Params $\left[ \times 10^3 \right]$},
xmin=1,
xmax=16,
ymin=0.0,
ymax=3500,
xtick={1,2,...,16},
xtick align=inside,
ytick={0, 500, 1000, 1500, 2000, 2500, 3000, 3500},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13, fc1, fc2, fc3},
yticklabels={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
yticklabel style = {font=\tiny, yshift=0.0ex},
xticklabel style = {font=\tiny},
%ybar=0pt,
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=0.5ex},
scale only axis,
legend style={at={(0.06,0.95)}, font=\legendsize, anchor=north 
west, 
legend columns=5, fill=white, draw=white, 
nodes={scale=0.9, 
transform shape}, column sep=7.3pt},
legend cell align={left}
]

\addplot [draw=white, thick, fill=secondarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=4] {\vggparams};
% harp

\addplot [draw=white, thick, fill=primarycolor, mark 
options={scale=0.5}] table[x index = 0, y index=3] {\vggparams};
% lamp_0001

\addplot [draw=white, thick, fill=black!40, thick, mark 
options={scale=0.5}] table[x index = 0, y index=2] {\vggparams};
% erk_0001

\addplot [draw=white, thick, fill=black, mark 
options={scale=0.5}] table[x index = 0, y index=5] {\vggparams};
% bcsp

\addplot [draw=white, thick, fill=tertiarycolor, thick, mark 
options={scale=0.5}] table[x index = 0, y index=1] {\vggparams};
% uni_0001

%\addlegendentry{\ourmethod};
%\addlegendentry{\lamp};
%\addlegendentry{\erk};
\legend{\ourmethod, \lamp, \erk, \bcsp, Uniform~\text{(\radmms, \hydra)}}
	\end{axis}
\end{tikzpicture}

==> figures/flops-channel-resnet-cifar.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.2\linewidth,
width=0.3\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
grid=both,
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={xFLOPs}, % reduction [\%]},
ylabel={Accuracy [\%]},
xmin=1,
xmax=20,
ymin=10,
ymax=90,
xtick={1, 2, 4, 10, 20},
ytick={10, 30, 50, 70, 90},
xticklabels={\num{1}, \num{2}, \num{4}, \num{10}, \num{20}},
yticklabel style = {font=\fontsize{5}{5}\selectfont},
xticklabel style = {font=\fontsize{5}{5}\selectfont},
ylabel style = {font=\fontsize{6}{6}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{6}{6}\selectfont, yshift=2ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.05)}, font=\fontsize{9}{9}\selectfont, 
	anchor=south west, 
	legend columns=3, fill=white, draw=none, nodes={scale=0.5, transform 
		shape}, column sep=1pt},
legend cell align={left}
]

%%%%%%%%%%%% HARP %%%%%%%%%%%%%%
\addplot [mark=square*, densely dashed, color=primarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 50.05)
	%	(2, 48.86)
	(2, 49.16)
	(4, 48.76)
	(10,	43.64)
	(20,	43.08)
}; 

%%%%%%%%%%%% R-ADMM %%%%%%%%%%%%%%
\addplot [mark=triangle*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 50.05)
	%	(2, 49.72)
	(2, 49.18)
	(4, 48.13)
	(10,	47.28)
	(20,	46.91)
};

%%%%%%%%%%%% Hydra %%%%%%%%%%%%%%
\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 50.05)
%	(2, 46.67)
	(2, 43.97)
	(4,	40.65)
	(10,	29.57)
	(20, 22.46)
};

%%%%%%%%%%%% HARP %%%%%%%%%%%%%%
\addplot [mark=square*, densely dashed, color=primarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 50.05)
	%	(2, 48.86)
	(2, 49.16)
	(4, 48.76)
	(10,	43.64)
	(20,	43.08)
};

%------------------------------%

%%%%%%%%%%%% R-ADMM %%%%%%%%%%%%%%
\addplot [mark=triangle*, color=primarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 82.89)
%	(2, 82.83)
	(2, 82.05)
	(4, 79.68)
	(10,	74.78)
	(20,	70.41)
};

%%%%%%%%%%%% Hydra %%%%%%%%%%%%%%
\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 82.89)
%	(2, 77.29)
	(2, 70.21)
	(4,	54.85)
	(10,	37.13)
	(20, 27.15)
};

%%%%%%%%%%%% HARP %%%%%%%%%%%%%%
\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 82.89)
	%	(2, 83.10)
	(2, 82.28)
	(4, 80.85)
	(10,	78.22)
	(20,	77.73)
};

%\addlegendentry{\emph{\pgd-10} (\ourmethod)}
%\addlegendentry{\emph{\pgd-10} (\radmm)}
%\addlegendentry{\emph{\pgd-10} (\hydra)}

\end{axis}

\end{tikzpicture}

==> figures/flops-channel-vgg-cifar.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.2\linewidth,
width=0.3\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
grid=both,
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={xFLOPs}, % reduction [\%]},
ylabel={Accuracy [\%]},
xmin=1,
xmax=20,
ymin=10,
ymax=90,
xtick={1, 2, 4, 10, 20},
ytick={10, 30, 50, 70, 90},
xticklabels={\num{1}, \num{2}, \num{4}, \num{10}, \num{20}},
yticklabel style = {font=\fontsize{5}{5}\selectfont},
xticklabel style = {font=\fontsize{5}{5}\selectfont},
ylabel style = {font=\fontsize{6}{6}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{6}{6}\selectfont, yshift=2ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.03)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=3, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=1pt},
legend cell align={left}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%           Nat Acc            %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%% HARP %%%%%%%%%%%%%%
\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 79.68)
%	(2, 79.92)
	(2, 78.73)
	(4, 76.28)
	(10,	73.24)
	(20,	68.71)
}; 

%%%%%%%%%%%% R-ADMM %%%%%%%%%%%%%%
\addplot [mark=triangle*, color=primarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 79.68)
%	(2, 79.45)
	(2, 78.14)
	(4,	75.72)
	(10,	67.01)
	(20,	64.47)
};

%%%%%%%%%%%% Hydra %%%%%%%%%%%%%%
\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 79.68)
	(2, 66.19)
	(4,	53.89)
	(10,	34.41)
	(20,	26.57)
};

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 47.60)
	%	(2, 47.74)
	(2, 47.69)
	(4, 46.48)
	(10,	45.68)
	(20,	43.20)
};

\addplot [mark=triangle*, densely dashed, color=primarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 47.60)
	%	(2, 45.98)
	(2, 44.82)
	(4,	44.33)
	(10,	41.25)
	(20,	40.28)
};

\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 47.60)
	(2, 41.60)
	(4,	38.75)
	(10,	28.89)
	(20,	22.55)
};

%%%%%%%%%%%% HARP %%%%%%%%%%%%%%
\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 79.68)
	%	(2, 79.92)
	(2, 78.73)
	(4, 76.28)
	(10,	73.24)
	(20,	68.71)
}; 

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 47.60)
	%	(2, 47.74)
	(2, 47.69)
	(4, 46.48)
	(10,	45.68)
	(20,	43.20)
};

\addlegendentry{\ourmethod}
\addlegendentry{\radmms}
\addlegendentry{\hydra}
%\addlegendentry{\emph{\pgd-10} (\ourmethod)}
%\addlegendentry{\emph{\pgd-10} (\radmm)}

\end{axis}

\end{tikzpicture}

==> figures/gamma-acc.tex <==
\pgfplotstableread[col sep=space]{%
epoch	g1000	g0100	g0010	g0001
0	11.5800	11.5800	11.58	11.58
1	25.0400	41.7900	62.46	77.49
2	27.2100	44.1700	56.51	76.09
3	31.6900	44.4100	56.25	75.87
4	37.0800	46.3800	50.17	73.12
5	34.8100	42.3000	46.03	72.20
6	34.0400	44.2500	49.06	70.11
7	39.3000	42.1200	46.13	69.91
8	37.8100	47.9100	43.53	70.66
9	39.1700	44.0500	44.42	65.79
10	41.5300	48.8100	49.83	68.78
11	41.0500	47.5300	49.23	67.98
12	40.5100	46.2000	47.83	69.17
13	42.6300	49.1700	51.58	68.88
14	43.0700	48.2000	50.24	68.86
15	41.6800	49.3800	52.74	68.70
16	42.5300	50.1600	51.16	68.67
17	42.0200	51.5400	51.08	68.10
18	43.5600	48.5200	51.93	68.80
19	45.2900	52.4100	50.27	70.01
20	45.3200	50.8000	51.93	71.27
}\gammaacc

\begin{tikzpicture}
	\begin{axis}[
		height=0.5\linewidth,
		width=0.85\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={Epoch},
		ylabel={Accuracy [\%]},  % $\left[ \times 10^3 \right]$
		xmin=0,
		xmax=20,
		ymin=10,
		ymax=90,
		xtick={0,2,...,20},
		ytick={10, 30, ..., 90},
		xticklabels={0,2,4,6,8,10,12,14,16,18,20},
		yticklabels={10, 30, 50, 70, 90},
		yticklabel style = {font=\tiny, yshift=0.0ex},
		xticklabel style = {font=\tiny},
		ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
		xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.5ex},
		scale only axis,
		smooth,
		tension=0.5,
		legend style={at={(1.0,0.01)}, font=\legendsize, anchor=south 
		east, legend columns=2, fill=white, draw=white, 
		nodes={scale=0.6, transform shape}, column sep=0.5pt},
		legend cell align={left}
		]
		
		\addplot [mark=none, densely dotted, color=gray!70, mark 	
		options={scale=0.2}, line width=1.0pt] table[x index = 0, y 
		index=1] {\gammaacc};
		% 1.0
		
%		\addplot [mark=none, densely dotted, color=red, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=2] {\gammaacc};
%		% 0.5
%		
%		\addplot [mark=none, densely dash dot, color=red, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=3] {\gammaacc};
%		% 0.2

		\addplot [mark=none, color=black, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=3] {\gammaacc};
		% 0.01
		
		\addplot [mark=none, densely dashed, color=gray!80, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=2] {\gammaacc};
		% 0.1
		
%		\addplot [mark=none, densely dotted, color=cyan, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=5] {\gammaacc};
%		% 0.05
%		
%		\addplot [mark=none, densely dash dot, color=cyan, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=6] {\gammaacc};
%		% 0.02
%		
%		\addplot [mark=none, densely dotted, color=gray, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=8] {\gammaacc};
%		% 0.05
%		
%		\addplot [mark=none, densely dash dot, color=gray, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=9] {\gammaacc};
%		% 0.002
		
		\addplot [mark=none, densely dash dot, color=gray, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=4] {\gammaacc};
		% 0.001
		
		\addplot [mark=none, color=black, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=3] {\gammaacc};
		% 0.01

		\legend{
			$\gamma=1.0$, 
%			$\gamma=0.5$, 
%			$\gamma=0.2$, 
			$\gamma=0.01$,
%			$\gamma=0.05$,
%			$\gamma=0.02$,
			$\gamma=0.1$,
			$\gamma=0.001$
		}
		
	\end{axis}
\end{tikzpicture}

==> figures/gamma-hw.tex <==
\pgfplotstableread[col sep=space]{%
epoch	g1000	g0500	g0200	g0100	g0050	g0020	g0010	g0005
1	0.0000	0.0000	0.0001	0.0000	0.4899	2.9482	8.1349	15.2000
2	0.0000	0.0000	0.0001	0.0000	0.0014	0.8874	3.0246	8.4900
3	0.0000	0.0000	0.0001	0.0000	0.0001	0.2841	1.5311	4.6400
4	0.0000	0.0000	0.0001	0.0009	0.0000	0.0017	0.8582	2.9118
5	0.0000	0.0000	0.0001	0.0000	0.0000	0.0000	0.4885	2.0128
6	0.0000	0.0000	0.0001	0.0009	0.0000	0.0000	0.2578	1.4444
7	0.0000	0.0000	0.0001	0.0000	0.0000	0.0003	0.1074	1.0824
8	0.0000	0.0000	0.0000	0.0006	0.0000	0.0011	0.0011	0.8250
9	0.0000	0.0000	0.0000	0.0000	0.0000	0.0005	0.0003	0.6349
10	0.0000	0.0000	0.0000	0.0001	0.0000	0.0002	0.0000	0.4870
11	0.0000	0.0000	0.0000	0.0004	0.0000	0.0000	0.0000	0.3717
12	0.0000	0.0000	0.0000	0.0001	0.0000	0.0001	0.0000	0.2820
13	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0001	0.2069
14	0.0000	0.0000	0.0000	0.0002	0.0000	0.0000	0.0000	0.1474
15	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0998
16	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0612
17	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0313
18	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0102
19	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000
20	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0000	0.0001
}\gammahw

\begin{tikzpicture}
	\begin{axis}[
		height=0.6\linewidth,
		width=0.9\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		enlarge y limits=0.05,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={Epoch},
		ylabel={Loss},  % $\left[ \times 10^3 \right]$
		xmin=0,
		xmax=20,
		ymin=0,
		ymax=15,
		xtick={0,2,...,20},
		ytick={0, 5, ..., 15},
		xticklabels={0,2,4,6,8,10,12,14,16,18,20},
		yticklabels={0, 5, 10, 15},
		yticklabel style = {font=\tiny, yshift=0.0ex},
		xticklabel style = {font=\tiny},
		ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
		xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.5ex},
		scale only axis,
		smooth,
		tension=0.5,
		legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north 
			east, legend columns=1, fill=white, draw=white, 
			nodes={scale=0.6, transform shape}, column sep=2pt},
		legend cell align={left}
		]
		
		\addplot [mark=none, color=secondarycolor, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=7] {\gammahw};
		% 0.01
		
		\addplot [mark=none, densely dotted, color=gray, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=8] {\gammahw};
		% 0.005
		
		\addplot [mark=none, color=red, mark 	
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=1] {\gammahw};
		% 1.0
		
		\addplot [mark=none, densely dotted, color=red, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=2] {\gammahw};
		% 0.5
		
		\addplot [mark=none, densely dash dot, color=red, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=3] {\gammahw};
		% 0.2
		
		\addplot [mark=none, color=cyan, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=4] {\gammahw};
		% 0.1
		
		\addplot [mark=none, densely dashed, color=cyan, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=5] {\gammahw};
		% 0.05
		
		\addplot [mark=none, densely dotted, color=cyan, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=6] {\gammahw};
		% 0.02
		
		\addplot [mark=none, color=secondarycolor, mark 
		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
		index=7] {\gammahw};
		% 0.01
		
		\legend{
			$\gamma=0.01$, 
			$\gamma=0.005$, 
%			$\gamma=0.002$,
		}
		
	\end{axis}
\end{tikzpicture}

==> figures/gamma-pgd.tex <==
\pgfplotstableread[col sep=space]{%
epoch	g1000	g0100	g0010	g0001
0	10.04	10.04	10.04	10.04
1	19.14	26.07	38.87	45.47
2	19.08	28.81	34.46	46.09
3	22.07	28.72	34.24	45.74
4	26.39	28.19	28.77	44.02
5	23.11	25.73	24.67	43.43
6	23.37	27.57	28.36	43.10
7	24.79	26.63	25.01	41.75
8	25.92	27.12	26.30	41.65
9	27.4	28.29	26.53	41.25
10	25.67	28.22	27.44	40.91
11	27.19	28	27.69	40.57
12	25.87	26.56	28.06	40.54
13	27.08	26.91	29.95	40.86
14	27.07	28.81	28.19	41.12
15	29.21	28.65	31.25	40.81
16	25.09	29.82	30.22	39.95
17	27.67	30.44	29.28	41.03
18	27.42	29.65	30.32	41.84
19	29.44	30.59	29.78	42.40
20	30.41	30.81	31.26	43.38
}\gammapgd

\begin{tikzpicture}
\begin{axis}[
	height=0.5\linewidth,
	width=0.85\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={Epoch},
	ylabel={Accuracy [\%]},  % $\left[ \times 10^3 \right]$
	xmin=0,
	xmax=20,
	ymin=10,
	ymax=50,
	xtick={0,2,...,20},
	ytick={10, 20, ..., 50},
	xticklabels={0,2,4,6,8,10,12,14,16,18,20},
	yticklabels={10, 20, 30, 40, 50},
	yticklabel style = {font=\tiny, yshift=0.0ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
	xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.5ex},
	scale only axis,
	smooth,
	tension=0.5,
	legend style={at={(0.99,0.01)}, font=\legendsize, anchor=south 
		east, legend columns=1, fill=white, draw=white, 
		nodes={scale=0.6, transform shape}, column sep=3pt},
	legend cell align={left}
	]
	
	\addplot [mark=none, densely dotted, color=gray!70, mark 	
	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	index=1] {\gammapgd};
	% 1.0
	
%	\addplot [mark=none, densely dotted, color=red, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=2] {\gammapgd};
%	% 0.5
%	
%	\addplot [mark=none, densely dash dot, color=red, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=3] {\gammapgd};
%	% 0.2
	
	\addplot [mark=none, densely dashed, color=gray!80, mark 
	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	index=2] {\gammapgd};
	% 0.1
	
	%	\addplot [mark=none, densely dotted, color=cyan, mark 
	%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	%	index=5] {\gammapgd};
	%	% 0.05
	%	
	%	\addplot [mark=none, densely dash dot, color=cyan, mark 
	%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	%	index=6] {\gammapgd};
	%	% 0.02
	
	\addplot [mark=none, color=black, mark 
	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	index=3] {\gammapgd};
	% 0.01
	
%	\addplot [mark=none, densely dotted, color=gray, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=8] {\gammapgd};
%	% 0.005
%	
%	\addplot [mark=none, densely dash dot, color=gray, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=8] {\gammapgd};
%	% 0.002

	\addplot [mark=none, densely dash dot, color=gray, mark 
	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	index=4] {\gammapgd};
	% 0.001
	
%	\legend{
%		$\gamma=0.1$, 
%		$\gamma=0.05$, 
%		$\gamma=0.02$
%	}
		
	\end{axis}
\end{tikzpicture}

==> figures/gamma-plot.tex <==
%\begin{tikzpicture}
%\begin{axis}[
%height=0.2\textwidth,
%width=0.3\textwidth,
%legend pos=outer north east,
%enlarge x limits=0.0,
%enlarge y limits=0.02,
%ymajorgrids, 
%grid style={dashed,gray!30},
%smooth,
%tension=0.0,
%xlabel={Epoch},
%ylabel={$\gamma$},
%xmin=1,
%xmax=20,
%ymin=0.0,
%ymax=0.16,
%xtick={1,2,...,20},
%ytick={0.0, 0.02, ..., 0.16},
%xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
%yticklabels={0, .02, .04, .06, .08, .10, .12, .14, .16},
%yticklabel style = {font=\fontsize{4}{4}\selectfont, rotate=90, 
%yshift=0.0ex},
%xticklabel style = {font=\fontsize{4}{4}\selectfont},
%ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4.5ex},
%xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.5ex},
%%x tick label as interval
%scale only axis,
%legend style={at={(0.8,1)}, font=\fontsize{7pt}{7pt}\selectfont, 
%anchor=north east, legend columns=2, fill=white, draw=gray, 
%nodes={scale=0.7, transform shape}, column sep=2pt},
%legend cell align={left}
%]
%
%\addplot [mark=none, color=black, mark options={scale=0.5}]
%coordinates {
%(1,		0.01	)
%(2,		0.02	)
%(3,		0.03	)
%(4,		0.04	)
%(5,		0.05	)
%(6,		0.06	)
%(7,		0.07	)
%(8,		0.08	)
%(9,		0.09	)
%(10,		0.1	)
%(11,		0.11	)
%(12,		0.11	)
%(13,		0.11	)
%(14,		0.11	)
%(15,		0.11	)
%(16,		0.11	)
%(17,		0.11	)
%(18,		0.11	)
%(19,		0.11	)
%(20,		0.11	)
%}; \label{gamma}
%
%
%\end{axis}
%
%
%\begin{axis}[
%height=0.2\textwidth,
%width=0.3\textwidth,
%legend pos=outer north east,
%enlarge x limits=0.0,
%enlarge y limits=0.02,
%%ymajorgrids, 
%%grid style={dashed,gray!30},
%smooth,
%tension=0.2,
%ylabel={$\loss$},
%ylabel near ticks, yticklabel pos=right,
%xmin=1,
%xmax=20,
%ymin=1.0,
%ymax=2.0,
%xtick={1,2,...,20},
%ytick={0, 1, ..., 8},
%xticklabels={},
%yticklabels={0, 1.0, 2.0, 3.0, 4.0, 5.0, 6.0, 7.0, 8.0},
%yticklabel style = {font=\fontsize{4}{4}\selectfont, rotate=90, 
%yshift=0.0ex},
%%xticklabel style = {font=\fontsize{4}{4}\selectfont},
%ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
%xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
%%x tick label as interval
%scale only axis,
%legend style={at={(1, 1)}, font=\fontsize{7pt}{7pt}\selectfont, 
%anchor=north east, legend columns=3, fill=white, draw=gray, 
%nodes={scale=0.7, transform shape}, column sep=2pt},
%legend cell align={left}
%]
%\pgfplotsset{every outer y axis line/.style={xshift=1.5cm}, every 
%tick/.style={xshift=1.5cm}, every y tick label/.style={font=\tiny, 
%xshift=1.5cm}}
%
%\addlegendimage{/pgfplots/refstyle=gamma}\addlegendentry{$\gamma$}
%
%\addplot [mark=none, color=blue, mark options={scale=0.5}]
%coordinates {
%(1,	6.9187	)
%(2,	4.3540	)
%(3,	2.9282	)
%(4,	2.0767	)
%(5,	1.3823	)
%(6,	0.9187	)
%(7,	0.5806	)
%(8,	0.3391	)
%(9,	0.1540	)
%(10,	0.0105	)
%(11,	0.0000	)
%(12,	0.0007	)
%(13,	0.0002	)
%(14,	0.0007	)
%(15,	0.0004	)
%(16,	0.0004	)
%(17,	0.0000	)
%(18,	0.0001	)
%(19,	0.0001	)
%(20,	0.0000	)
%}; \addlegendentry{$\losshw$}
%
%\addplot [mark=none, color=green, mark options={scale=0.5}]
%coordinates {
%	(1,	1.4949	)
%	(2,	1.4766	)
%	(3,	1.4888	)
%	(4,	1.5214	)
%	(5,	1.5215	)
%	(6,	1.5286	)
%	(7,	1.5896	)
%	(8,	1.5673	)
%	(9,	1.5518	)
%	(10,	1.6139	)
%	(11,	1.5476	)
%	(12,	1.5406	)
%	(13,	1.5239	)
%	(14,	1.5323	)
%	(15,	1.5298	)
%	(16,	1.5515	)
%	(17,	1.4596	)
%	(18,	1.4528	)
%	(19,	1.4310	)
%	(20,	1.4029	)
%}; \addlegendentry{$\lossce$}
%
%\end{axis}
%
%\end{tikzpicture}

\begin{tikzpicture}
% f1
\begin{axis}[
%height=0.16\textwidth,
%width=0.27\textwidth,
%color=black,
%scale only axis,
%xmin=0.5,
%xmax=20.5,
%xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
%xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
%xlabel={Epoch},
%ylabel={$\gamma$},
%ymin=-0.01,
%ymax=0.14,
%ytick={0, 0.02, ..., 0.16},
%yticklabels={.0, .02, .04, .06, .08, .10, .12, .14, .16},
%%y axis line style={blue},
%%ytick style={blue},
%ylabel style={font=\fontsize{8}{8}\selectfont, yshift=-2ex},
%xlabel style = {font=\fontsize{8}{8}\selectfont, yshift=0ex},
%yticklabel style={font=\fontsize{6}{6}\selectfont},
%xticklabel style={font=\fontsize{5}{5}\selectfont},
%axis x line*=bottom,
%axis y line*=left,
%tick align = outside,]
height=0.16\textwidth,
width=0.27\textwidth,
legend pos=outer north east,
enlarge x limits=0.0,
enlarge y limits=0.02,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Epoch},
ylabel={$\gamma$},
xmin=1,
xmax=20,
ymin=0.0,
ymax=0.14,
xtick={1,2,...,20},
ytick={0.0, 0.02, ..., 0.16},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.10, 0.12, 0.14, 0.16},
yticklabel style = {font=\fontsize{4}{4}\selectfont, 
yshift=0.0ex},
xticklabel style = {font=\fontsize{4}{4}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.5ex},
%x tick label as interval
scale only axis,
legend style={at={(0.8,1)}, font=\fontsize{7pt}{7pt}\selectfont, 
anchor=north east, legend columns=2, fill=white, draw=gray, 
nodes={scale=0.7, transform shape}, column sep=2pt},
legend cell align={left}
]

\addplot [mark=none, color=cbthree, mark options={scale=0.5}, line 
width=1pt]
table[row sep=crcr]{
1	0.01\\
2	0.02\\
3	0.03\\
4	0.04\\
5	0.05\\
6	0.06\\
7	0.07\\
8	0.08\\
9	0.09\\
10	0.10\\
11	0.11\\
12	0.11\\
13	0.11\\
14	0.11\\
15	0.11\\
16	0.11\\
17	0.11\\
18	0.11\\
19	0.11\\
20	0.11\\
}; \label{gamma}
\end{axis}
% Loss_CE
\begin{axis}[
height=0.16\textwidth,
width=0.27\textwidth,
enlarge x limits=0.0,
enlarge y limits=0.02,
color=primarycolor,
scale only axis,
xmin=1,
xmax=20,
ymin=1.2,
ymax=1.9,
ytick={1.2, 1.3, ..., 2.0},
yticklabels={1.2, 1.3, 1.4, 1.5, 1.6, 1.7, 1.8, 1.9, 2.0},
yticklabel style = {font=\fontsize{4}{4}\selectfont,  
	yshift=0.0ex},
axis x line*=none,
axis y line*=right,
hide x axis,
smooth,
tension=0.5,
%tick align = outside,
legend style={at={(1, 1)}, font=\fontsize{7pt}{7pt}\selectfont, 
anchor=north east, legend columns=3, fill=white, draw=none, 
nodes={scale=1.0, transform shape}, column sep=2pt},
legend cell align={left}
]

\addplot [mark=none, color=primarycolor, mark options={scale=0.5}, line 
width=1pt]
table[row sep=crcr]{
1	1.4949\\
2	1.4766\\
3	1.4888\\
4	1.5214\\
5	1.5215\\
6	1.5286\\
7	1.5896\\
8	1.5673\\
9	1.5518\\
10	1.6139\\
11	1.5476\\
12	1.5406\\
13	1.5239\\
14	1.5323\\
15	1.5298\\
16	1.5515\\
17	1.4596\\
18	1.4528\\
19	1.4310\\
20	1.4029\\
}; % \addlegendentry{$\lossce$}
\end{axis}

% Loss_HW
\begin{axis}[
height=0.16\textwidth,
width=0.27\textwidth,
enlarge x limits=0.0,
enlarge y limits=0.02,
ylabel={\textcolor{primarycolor}{$\lossrob$}~~~~\textcolor{secondarycolor}{$\losshw$}},
ylabel near ticks, yticklabel pos=right,
color=secondarycolor,
scale only axis,
xmin=1,
xmax=20,
ymin=0,
ymax=7,
ytick={0, 1, ..., 8},
yticklabels={0,1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0},
axis x line*=none,
axis y line*=right,
hide x axis,
smooth,
tension=0.5,
%tick align = outside,
legend style={at={(1, 1)}, font=\fontsize{7pt}{7pt}\selectfont, 
anchor=north east, legend columns=3, fill=white, draw=none, 
nodes={scale=1.0, transform shape}, column sep=2pt},
legend cell align={left}
]
\pgfplotsset{every outer y axis 
line/.style={font=\fontsize{6}{6}\selectfont, xshift=0.6cm}, every 
tick/.style={xshift=0.6cm}, every y tick 
label/.style={font=\fontsize{4}{4}\selectfont, xshift=0.6cm}}

\addplot [mark=none, color=secondarycolor, mark options={scale=0.5}, line 
width=1pt]
table[row sep=crcr]{
1	6.9187\\
2	4.3540\\
3	2.9282\\
4	2.0767\\
5	1.3823\\
6	0.9187\\
7	0.5806\\
8	0.3391\\
9	0.1540\\
10	0.0105\\
11	0.0000\\
12	0.0007\\
13	0.0002\\
14	0.0007\\
15	0.0004\\
16	0.0004\\
17	0.0000\\
18	0.0001\\
19	0.0001\\
20	0.0000\\
}; % \addlegendentry{$\losshw$}
\end{axis}
\end{tikzpicture}\vspace{-3mm}%

==> figures/gamma-prate.tex <==
\pgfplotstableread[col sep=space]{%
epoch	g1000	g0100	g0010	g0001
0	0.1	0.1	0.1000	0.1000
1	0.001	0.003	0.0091	0.0787
2	0.001	0.001	0.0040	0.0528
3	0.001	0.001	0.0025	0.0387
4	0.001	0.001	0.0019	0.0303
5	0.001	0.001	0.0015	0.0230
6	0.001	0.001	0.0013	0.0184
7	0.001	0.001	0.0011	0.0150
8	0.001	0.001	0.0010	0.0127
9	0.001	0.001	0.0010	0.0107
10	0.001	0.001	0.0010	0.0093
11	0.001	0.001	0.0010	0.0082
12	0.001	0.001	0.0010	0.0074
13	0.001	0.001	0.0010	0.0067
14	0.001	0.001	0.0010	0.0061
15	0.001	0.001	0.0010	0.0057
16	0.001	0.001	0.0010	0.0054
17	0.001	0.001	0.0010	0.0051
18	0.001	0.001	0.0010	0.0049
19	0.001	0.001	0.0010	0.0048
20	0.001	0.001	0.0010	0.0047
}\gammarate

\begin{tikzpicture}
 \begin{semilogyaxis}[
	log ticks with fixed point,
	height=0.5\linewidth,
	width=0.85\linewidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=major, 
	grid style={dashed,gray!30},
	xlabel={Epoch},
	ylabel={Rate},  % $\left[ \times 10^3 
	%\right]$
	xmin=0,
	xmax=20,
	ymin=0.001,
	ymax=0.1,
	xtick={0,2,...,20},
	ytick={0.001, 0.01, 0.1},
	xticklabels={0,2,4,6,8,10,12,14,16,18,20},
	yticklabels={0.001, 0.01, 0.1},
	yticklabel style = {font=\tiny, yshift=0.0ex},
	xticklabel style = {font=\tiny},
	ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
	xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.5ex},
	scale only axis,
%	smooth,
%	tension=0.1,
	legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north 
		east, legend columns=1, fill=white, draw=white, 
		nodes={scale=0.6, transform shape}, column sep=2pt},
	legend cell align={left}
	]
	
	\addplot [mark=none, densely dotted, color=gray!70, mark 	
	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	index=1] {\gammarate};
	% 1.0
	
%	\addplot [mark=none, densely dotted, color=red, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=2] {\gammarate};
%	% 0.5
%	
%	\addplot [mark=none, densely dash dot, color=red, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=3] {\gammarate};
%	% 0.2
	
	\addplot [mark=none, densely dashed, color=gray!80, mark 
	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	index=2] {\gammarate};
	% 0.1
	
%	\addplot [mark=none, densely dotted, color=cyan, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=5] {\gammarate};
%	% 0.05
%	
%	\addplot [mark=none, densely dash dot, color=cyan, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=6] {\gammarate};
%	% 0.02
	
%	\addplot [mark=none, densely dotted, color=gray, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=8] {\gammarate};
%	% 0.005
%	
%	\addplot [mark=none, densely dash dot, color=gray, mark 
%	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%	index=9] {\gammarate};
%	% 0.002
	
	\addplot [mark=none, densely dash dot, color=gray, mark 
	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	index=4] {\gammarate};
	% 0.001
	
	\addplot [mark=none, color=black, mark 
	options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
	index=3] {\gammarate};
	% 0.01
	
%		\legend{
%			$\gamma=0.01$, 
%			$\gamma=0.005$, 
%			$\gamma=0.002$,
%		}
		
	\end{semilogyaxis}
\end{tikzpicture}

==> figures/gamma-stgs.tex <==
\pgfplotstableread[col sep=space]{%
layer	g1000	g0500	g0200	g0100	g0050	g0020	g0010	g0005
1	605	718	662	687	705	764	794	804
2	740	850	816	900	942	974	1024	1116
3	658	671	670	684	673	682	683	772
4	699	695	726	712	708	715	702	770
5	755	745	759	751	749	739	740	764
6	849	827	833	819	815	799	789	773
7	850	828	828	815	810	794	783	755
8	981	955	952	937	927	914	898	858
9	1172	1143	1139	1121	1110	1092	1075	1044
10	1172	1144	1140	1121	1110	1092	1075	1044
11	1172	1144	1140	1121	1110	1092	1074	1018
12	1172	1144	1140	1121	1110	1092	1074	1018
13	1172	1144	1140	1121	1110	1092	1074	1019
14	837	815	812	797	787	773	758	725
15	635	619	622	613	610	601	594	597
16	1828	1852	1914	1974	2022	2081	2158	2213
}\gammastg

\begin{tikzpicture}
	\begin{axis}[
		height=0.2\linewidth,
		width=0.925\linewidth,
		legend pos=outer north east,
		enlarge x limits=0.02,
		enlarge y limits=0.15,
		grid=major, 
		grid style={dashed,gray!30},
		xlabel={Layer},
		ylabel={Preserved Params $\left[ \times 10^3 \right]$},
		xmin=1,
		xmax=16,
		ymin=500,
		ymax=2000,
		xtick={1,2,...,16},
		ytick={500, 1000, 1500, 2000},
		xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13, fc1, fc2, fc3},
		yticklabels={0.5, 1.0, 1.5, 2.0, 2.5},
		yticklabel style = {font=\tiny, yshift=-0.5ex},
		xticklabel style = {font=\tiny},
		ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
		xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=0.5ex},
		scale only axis,
		legend style={at={(0.015,0.95)}, font=\legendsize, anchor=north 
			west, legend columns=3, fill=white, draw=white, 
			nodes={scale=0.8, transform shape}, column sep=3pt},
		legend cell align={left}
		]
		
		\addplot [mark=*, densely dotted, color=gray!70, mark 	
		options={scale=0.6}, line width=1.0pt] table[x index = 0, y 
		index=1] {\gammastg};
		% 1.0
		
		\addplot [mark=*, densely dashed, color=gray!80, mark 
		options={scale=0.6}, line width=1.0pt] table[x index = 0, y 
		index=4] {\gammastg};
		% 0.1
		
%		\addplot [mark=none, color=black, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=7] {\gammastg};
%		% 0.01
%		
%		\addplot [mark=none, densely dotted, color=red, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=2] {\gammastg};
%		% 0.5
%		
%		\addplot [mark=none, densely dotted, color=cyan, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=5] {\gammastg};
%		% 0.05
%		
%		\addplot [mark=none, densely dotted, color=gray, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=8] {\gammastg};
%		% 0.005
%		
%		\addplot [mark=none, densely dash dot, color=red, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=3] {\gammastg};
%		% 0.2
%		
%		\addplot [mark=none, densely dash dot, color=cyan, mark 
%		options={scale=0.5}, line width=1.0pt] table[x index = 0, y 
%		index=6] {\gammastg};
%		% 0.02
		
		\addplot [mark=*, color=black, mark 
		options={scale=0.6}, line width=1.0pt] table[x index = 0, y 
		index=7] {\gammastg};
		% 0.01
		
		
		\legend{
			$\gamma=1.0$, 
			$\gamma=0.1$, 
			$\gamma=0.01$, 
%			$\gamma=0.5$,
%			$\gamma=0.05$,
%			$\gamma=0.05$,
%			$\gamma=0.2$,
%			$\gamma=0.02$
		}
		
	\end{axis}
\end{tikzpicture}

==> figures/initcurve-resnet-w0001.tex <==
\pgfplotstableread[col sep=space]{%
0		12.07	10.3
1		64.67	37.59
2		59.26	31.66
3		56.85	31.03
4		52.21	31.65
5		51.31	27.32
6		52.68	26.97
7		49.07	27.74
8		48.97	24.52
9		46	27.09
10		51.54	29.02
11		50.86	28.41
12		52.32	27.97
13		46.9	24.7
14		52.91	28.48
15		54.45	30.7
16		50.72	27.88
17		57.29	32.38
18		57.06	28.33
19		57.48	29.12
20		55.84	32.63
}\uniinit

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0	69.70	37.71
1	67.23	37.61
2	61.87	33.26
3	48.36	24.48
4	52.68	28.39
5	53.30	26.58
6	50.79	27.38
7	49.78	26.29
8	45.82	23.39
9	50.78	27.61
10	50.07	27.78
11	49.83	26.40
12	52.06	25.47
13	52.40	29.62
14	51.08	29.22
15	50.70	31.91
16	51.32	29.77
17	50.86	30.03
18	56.55	28.78
19	55.45	30.54
20	52.91	28.25
}\erkinit

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0	71.08	39.00
1	66.73	37.28
2	58.24	31.17
3	58.62	31.33
4	54.45	31.16
5	51.58	27.09
6	50.41	27.00
7	50.42	29.76
8	53.74	27.04
9	47.56	26.47
10	50.93	28.10
11	47.58	24.00
12	51.44	25.36
13	51.31	31.13
14	54.74	28.12
15	50.45	27.01
16	51.85	26.64
17	53.86	30.06
18	49.95	24.36
19	57.99	29.80
20	54.50	30.79
}\lampinit

\begin{tikzpicture}
\begin{axis}[
height=0.5\textwidth,
width=0.8\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.02,
enlarge y limits=0.05,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=20,
ymin=10,
ymax=90,
%xticklabels=\empty,
ytick={10, 30, 50, 70, 90},
xtick={0, 2, ..., 20},
yticklabels={10, 30, 50, 70, 90},
xticklabels={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.95,0.95)}, font=\fontsize{11}{11}\selectfont, 
	anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.5, transform shape}, column sep=2pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

%%%% Natural %%%%
\addplot+[mark=none, color=black!40, line 
width=1.5pt] table[x index = 0, y index=1] 
{\erkinit};

\addplot+[mark=none, color=primarycolor, line 
width=1.5pt] table[x index = 0, y index=1] 
{\lampinit};

\addplot+[mark=none, color=secondarycolor, solid, line 
width=1.5pt] table[x index = 0, y index=1] 
{\uniinit};

%%%% PGD10 %%%%

\addplot+[mark=none, color=black!40, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\erkinit};

\addplot+[mark=none, color=primarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\lampinit};

\addplot+[mark=none, color=secondarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\uniinit};

%\addplot+[mark=none, color=black!80, dashed, mark 
%options={scale=0.5}, line width=1.5pt]
%coordinates{
%	(20,	-10)
%	(20,	100)
%};

\addlegendentry{\erk: ~~~~~sparsity arrival = epoch 12};
\addlegendentry{\lamp: ~~sparsity arrival = epoch 10};
\addlegendentry{Uniform: sparsity arrival = epoch 9};
%\addlegendentry{\emph{Nat} (\erk)};
%\addlegendentry{\emph{\pgd-10} (\erk)};
%\addlegendentry{\emph{Nat} (\lamp)};
%\addlegendentry{\emph{\pgd-10} (\lamp)};
%\addlegendentry{\emph{Nat} (Uniform)};
%\addlegendentry{\emph{\pgd-10} (Uniform)};

\end{axis}

\end{tikzpicture}

==> figures/initcurve-resnet-w001.tex <==
\pgfplotstableread[col sep=space]{%
epoch	nat	adv
0	11.58	10.04
1	79.74	47.75
2	79.97	47.9
3	76.34	44.83
4	74.59	45.37
5	73.98	42.45
6	70.07	42.41
7	69.26	41.65
8	70.97	41.22
9	67.73	40.16
10	70.06	40.95
11	70.46	39.71
12	71.23	41.3
13	72.91	42.27
14	72.88	42.31
15	72.46	43.06
16	73.84	44.68
17	74.77	45.5
18	75.04	46.46
19	77.34	46.62
20	76.27	47.7
}\uniinit

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0	69.68	37.73
1	80.89	49.40
2	80.34	48.22
3	77.85	44.86
4	74.80	45.14
5	73.48	42.87
6	72.93	43.14
7	68.18	40.69
8	71.43	41.54
9	68.47	39.76
10	70.05	40.69
11	70.56	39.91
12	72.48	42.68
13	72.84	42.55
14	72.79	43.15
15	73.41	43.00
16	73.97	43.92
17	74.95	45.21
18	75.15	46.25
19	76.50	46.05	
20	76.44	47.64
}\erkinit

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0	71.08	39.00
1	80.35	49.25
2	80.09	47.69
3	76.19	41.79
4	74.35	45.32
5	74.95	43.35
6	67.85	36.21
7	69.79	41.05
8	71.50	40.69
9	68.95	40.12
10	70.23	41.27
11	69.91	39.65
12	71.52	42.00
13	71.79	42.61
14	71.67	43.14
15	73.07	42.44
16	73.61	44.47
17	74.05	46.26
18	74.72	46.39
19	76.78	46.10
20	76.88	47.57
}\lampinit

\begin{tikzpicture}
\begin{axis}[
height=0.5\textwidth,
width=0.8\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.02,
enlarge y limits=0.05,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=20,
ymin=10,
ymax=90,
%xticklabels=\empty,
ytick={10, 30, 50, 70, 90},
xtick={0, 2, ..., 20},
yticklabels={10, 30, 50, 70, 90},
xticklabels={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.95,0.05)}, font=\fontsize{11}{11}\selectfont, 
anchor=south east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.5, transform shape}, column sep=2pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

%%%% Natural %%%%
\addplot+[mark=none, color=black!40, line 
width=1.5pt] table[x index = 0, y index=1] 
{\erkinit};

\addplot+[mark=none, color=primarycolor, line 
width=1.5pt] table[x index = 0, y index=1] 
{\lampinit};

\addplot+[mark=none, color=secondarycolor, solid, line 
width=1.5pt] table[x index = 0, y index=1] 
{\uniinit};

%%%% PGD10 %%%%

\addplot+[mark=none, color=black!40, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\erkinit};

\addplot+[mark=none, color=primarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\lampinit};

\addplot+[mark=none, color=secondarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\uniinit};

%\addplot+[mark=none, color=black!80, dashed, mark 
%options={scale=0.5}, line width=1.5pt]
%coordinates{
%	(20,	-10)
%	(20,	100)
%};

\addlegendentry{\erk: ~~~~~sparsity arrival = epoch 11};
\addlegendentry{\lamp: ~~sparsity arrival = epoch 13};
\addlegendentry{Uniform: sparsity arrival = epoch 11};
%\addlegendentry{\emph{Nat} (\erk)};
%\addlegendentry{\emph{\pgd-10} (\erk)};
%\addlegendentry{\emph{Nat} (\lamp)};
%\addlegendentry{\emph{\pgd-10} (\lamp)};
%\addlegendentry{\emph{Nat} (Uniform)};
%\addlegendentry{\emph{\pgd-10} (Uniform)};

\end{axis}

\end{tikzpicture}

==> figures/mad-test/resnet18-svhn.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
%log ticks with fixed point,
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=outer north east,
enlarge x limits=0.02,
enlarge y limits=0.08,
grid=both,
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=0.001,
xmax=1,
ymin=30,
ymax=60,
x dir=reverse,
xtick={0.001, 0.01, 0.1, 1.0},
ytick={30, 40, 50, 60}, 
xticklabels={99.9\%, 99\%, 90\%, 0\%},
yticklabels={30, 40, 50, 60},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend image post style={scale=0.6},
legend style={at={(0.02, 0.05)}, font=\fontsize{9}{9}\selectfont, 
	anchor=south west, 
	legend columns=2, fill=white, draw=none, nodes={scale=0.6, transform 
		shape}, column sep=2pt, line width=0.8pt},
legend cell align={left}
]


%%%%%%%%%%%%% ResNet18 %%%%%%%%%%%%%

\addplot [mark=*, color=tertiarycolor, mark options={scale=0.6}, 
line width=0.6pt]
coordinates {
	(1, 53.3)
	(0.7, 54.7)
	(0.5, 54.8)
	(0.3, 54.6)
	(0.1, 52.6)
	(0.01, 45.1)
}; %\hydra

\addplot [mark=triangle*, color=primarycolor, mark options={scale=0.6, 
solid}, 
line width=0.8pt]
coordinates {
	(1, 53.3)
	(0.7, 50.2)
	(0.5, 50.3)
	(0.3, 51.3)
	(0.1, 50.9)
	(0.01, 40.3)
}; %\radmm

\addplot [mark=diamond*, color=madcolor, mark options={scale=0.6, 
solid}, line 
width=0.8pt]
coordinates {
	(1,	59.6)
	(0.7, 61.4)
	(0.5, 61.3)
	(0.3, 61.4)
	(0.1, 60.6)
	(0.01, 55.4)
}; %\mad

%\addplot [mark=square*, color=secondarycolor, mark options={scale=0.6}, 
%line width=0.6pt]
%coordinates {
%	(1, 93.7)
%	(1.43, 92.5)
%	(2, 92.5)
%	(3.33, 92.7)
%	(10, 92.4)
%	(100, 91.1)
%	(500, 83.4)
%}; %\ourmethod

\addplot [mark=square*, color=secondarycolor, mark 
options={scale=0.6}, 
line width=0.6pt]
coordinates {
	(1, 59.6)
	(0.7, 60.7)
	(0.5, 61.0)
	(0.3, 60.6)
	(0.1, 60.3)
	(0.01, 58.7)
	(0.005, 56.4)
	(0.001, 48.1)
}; %\ourmethod

%\addplot [only marks, mark=diamond*, color=madcolor, mark 
%options={scale=0.6,	solid}, line 
%width=0.8pt]
%coordinates {
%	%	(1,	93.7)
%	(10, 93.3)
%}; %\mad

\end{semilogxaxis}

\end{tikzpicture}

==> figures/mad-test/vgg16-cifar10.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
%log ticks with fixed point,
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=outer north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
grid=both,
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=0.001,
xmax=1,
ymin=30,
ymax=60,
x dir=reverse,
xtick={0.001, 0.01, 0.1, 1.0},
ytick={30, 40, 50, 60}, 
xticklabels={99.9\%, 99\%, 90\%, 0\%},
yticklabels={30, 40, 50, 60},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend image post style={scale=0.6},
legend style={at={(0.02, 0.05)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.6, transform 
shape}, column sep=2pt, line width=0.8pt},
legend cell align={left}
]

%%%%%%%%%%%%% VGG16 %%%%%%%%%%%%%

\addplot [mark=square*, color=secondarycolor, mark 
options={scale=0.6, solid}, line 
width=0.8pt]
coordinates {
	(1, 50.2)
	(0.7, 50.9)
	(0.5, 50.8)
	(0.3, 50.7)
	(0.1, 50.9)
	(0.01, 49.7)
	(0.005, 48.4)
	(0.001, 40.1)
}; \addlegendentry{\ourmethod}

\addplot [mark=diamond*, color=madcolor, mark 
options={scale=0.6, solid}, line width=0.8pt]
coordinates {
	(1,	50.2)
	(0.7, 51.5)
	(0.5, 51.1)
	(0.3, 51.5)
	(0.1, 51.8)
	(0.01, 40.5)
}; \addlegendentry{\mad}

%\addplot [mark=square*, color=secondarycolor, mark 
%options={scale=0.6, solid}, line 
%width=0.8pt]
%coordinates {
%	(0.001, 81.3)
%	(0.7, 81.7)
%	(0.5, 81.9)
%	(0.3, 82.1)
%	(0.1, 82.1)
%	(0.1, 79.1)
%%	(5, 76.5)
%}; %\addlegendentry{\ourmethod \vgg}

%\addplot [only marks, mark=diamond*, color=madcolor, 
%mark options={scale=0.6, solid}, line width=0.8pt]
%coordinates {
%	(0.001,	81.3)
%	(0.1, 81.4)
%}; %\addlegendentry{\mad \vgg}

\addplot [mark=*, color=tertiarycolor, mark 
options={scale=0.6, solid}, line width=0.8pt]
coordinates {
	(1, 50.2)
	(0.7, 50.2)
	(0.5, 50.2)
	(0.3, 49.9)
	(0.1, 47.4)
	(0.01, 37.8)
}; \addlegendentry{\hydra}

\addplot [mark=triangle*, color=primarycolor, mark 
options={scale=0.6, solid}, line width=0.8pt]
coordinates {
	(1, 50.2)
	(0.7, 48.4)
	(0.5, 48.9)
	(0.3, 48.3)
	(0.1, 47.4)
	(0.01, 33.7)
}; \addlegendentry{\radmms}

\addplot [mark=square*, color=secondarycolor, mark 
options={scale=0.6, solid}, line 
width=0.8pt]
coordinates {
	(1, 50.2)
	(0.7, 50.9)
	(0.5, 50.8)
	(0.3, 50.7)
	(0.1, 50.9)
	(0.01, 49.7)
	(0.005, 48.4)
	(0.001, 40.1)
}; %\addlegendentry{\ourmethod}

\end{semilogxaxis}

\end{tikzpicture}

==> figures/mad-test/vgg16-svhn.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
%log ticks with fixed point,
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=outer north east,
enlarge x limits=0.02,
enlarge y limits=0.08,
grid=both,
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=0.001,
xmax=1,
ymin=30,
ymax=60,
x dir=reverse,
xtick={0.001, 0.01, 0.1, 1.0},
ytick={30, 40, 50, 60}, 
xticklabels={99.9\%, 99\%, 90\%, 0\%},
yticklabels={30, 40, 50, 60},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend image post style={scale=0.6},
legend style={at={(0.02, 0.05)}, font=\fontsize{9}{9}\selectfont, 
	anchor=south west, 
	legend columns=2, fill=white, draw=none, nodes={scale=0.6, transform 
		shape}, column sep=2pt, line width=0.8pt},
legend cell align={left}
]

%%%%%%%%%%%%% VGG16 %%%%%%%%%%%%%

%\addplot [mark=square*, color=secondarycolor, mark 
%options={scale=0.6, solid}, line 
%width=0.8pt]
%coordinates {
%	(1, 93.2)
%	(1.43, 92.3)
%	(2, 92.4)
%	(3.33, 92.2)
%	(10, 92.4)
%	(100, 91.5)
%	(500, 90.3)
%}; \addlegendentry{\ourmethod}

%\addplot [mark=diamond*, color=madcolor, 
%mark options={scale=0.6, solid}, line width=0.8pt]
%coordinates {
%	(10,	92.4)
%	(10, 92.4)
%}; \addlegendentry{\mad}

%\addplot [only marks, mark=diamond*, color=madcolor, 
%mark options={scale=0.6, solid}, line width=0.8pt]
%coordinates {
%	(1,	93.2)
%	(10, 92.4)
%};

\addplot [mark=square*, color=secondarycolor, mark 
options={scale=0.6, solid}, line 
width=0.8pt]
coordinates {
	(1, 56.0)
	(0.7, 58.4)
	(0.5, 58.2)
	(0.3, 58.3)
	(0.1, 58.5)
	(0.01, 56.2)
	(0.005, 55.1)
	(0.001, 47.3)
}; \addlegendentry{\ourmethod}

\addplot [mark=diamond*, color=madcolor, mark 
options={scale=0.6, solid}, line width=0.8pt]
coordinates {
	(1,	56.0)
	(0.7, 58.9)
	(0.5, 58.5)
	(0.3, 58.8)
	(0.1, 58.4)
	(0.01, 51.8)
}; \addlegendentry{\mad}

\addplot [mark=*, color=tertiarycolor, mark 
options={scale=0.6, solid}, line width=0.8pt]
coordinates {
	(1, 50.2)
	(0.7, 50.2)
	(0.5, 50.2)
	(0.3, 49.9)
	(0.1, 47.4)
	(0.01, 37.8)
}; \addlegendentry{\hydra}

\addplot [mark=triangle*, color=primarycolor, mark 
options={scale=0.6, solid}, line width=0.8pt]
coordinates {
	(1, 50.2)
	(0.7, 48.4)
	(0.5, 48.9)
	(0.3, 48.3)
	(0.1, 47.4)
	(0.01, 33.7)
}; \addlegendentry{\radmms}

\addplot [mark=square*, color=secondarycolor, mark 
options={scale=0.6, solid}, line 
width=0.8pt]
coordinates {
	(1, 56.0)
	(0.7, 58.4)
	(0.5, 58.2)
	(0.3, 58.3)
	(0.1, 58.5)
	(0.01, 56.2)
	(0.005, 55.1)
	(0.001, 47.3)
}; %\addlegendentry{\ourmethod}

\end{semilogxaxis}

\end{tikzpicture}

==> figures/pcurve-resnet-ch01.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.25
1	0.1521
2	0.0544
3	0.0267
4	0.0174
5	0.0123
6	0.01
7	0.0101
8	0.0102
9	0.0101
10	0.01
11	0.0101
12	0.0101
13	0.0101
14	0.0102
15	0.0101
16	0.0101
17	0.0102
18	0.0101
19	0.0101
20	0.0101
}\prunerate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		10	10
1		62.51	34.32
2		47.77	26.69
3		44.27	25.18
4		43.17	23.25
5		43.96	22.93
6		39.45	20.96
7		39.7	23.81
8		31.26	18.43
9		37.67	20.4
10		43.31	21.18
11		30.24	19.2
12		31.04	16.58
13		39.93	21.05
14		43.9	22.89
15		42.26	22.48
16		34.35	20.36
17		41.31	21.58
18		36.95	20.14
19		42.49	25.4
20		44.58	24.24
21		54.98	32.78
22		56.89	34.96
23		58.42	34.99
24		58.13	35.47
25		59.1	36.94
26		59.54	36.45
27		61.05	37.08
28		60.98	37.28
29		61.79	36.98
30		63.14	37.96
31		62.96	38.58
32		63.46	37.89
33		62.63	38.77
34		62.78	38.88
35		65.74	38.63
36		64.77	38.69
37		64.25	39.81
38		65.43	39.53
39		64.28	39.3
40		64.63	39.64
41		65.67	39.52
42		65.05	40.04
43		65.83	38.64
44		66.33	39.5
45		65.34	39.48
46		67.3	40.41
47		66.57	40.89
48		65.71	40.64
49		65.77	39.61
50		66.28	40.83
51		67.07	40.55
52		66.61	39.51
53		67.21	40.34
54		65.82	40.74
55		65.9	40.6
56		67.08	41.38
57		66.93	41.2
58		67.59	41.24
59		67.09	41.12
60		67.48	41.24
61		66.78	40.86
62		66.76	40.69
63		67.35	40.32
64		68.17	41.39
65		68.46	41.36
66		68.42	41.3
67		68.08	41.38
68		69.74	40.79
69		69.07	41.86
70		68.9	41.62
71		68.37	41.54
72		67.9	42.07
73		68.54	41.6
74		69.55	41.65
75		69.45	42.04
76		68.52	41.81
77		69.36	42.28
78		69.33	41.96
79		69.53	42
80		69.68	42.37
81		69.73	41.93
82		69.09	42.65
83		70.65	42.36
84		70.21	42.76
85		70.26	42.27
86		70.04	42.94
87		68.98	42.57
88		70.01	42.99
89		70.23	42.8
90		70.75	42.69
91		71.05	42.75
92		70.62	43.01
93		70.29	42.86
94		70.79	43.29
95		70.79	43.4
96		70.63	42.98
97		70.29	42.9
98		70.76	43.2
99		70.94	43.13
100		71.5	42.78
101		70.75	43.01
102		70.82	43.31
103		71.17	43.1
104		71.29	43.08
105		70.83	43
106		71.21	43.53
107		70.84	43.49
108		70.73	43.61
109		71.3	43.47
110		71.4	43.22
111		71.22	43.62
112		71.42	43.24
113		70.94	43.56
114		71.47	43.4
115		71.69	43.45
116		71.37	43.55
117		71.32	43.36
118		71.63	43.34
119		71.38	43.4
120		71.45	43.5
}\prunefinetune

\begin{tikzpicture}
\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth,
enlarge x limits=0.01,
enlarge y limits=0.01,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch,
ylabel= Compression Rate,
ylabel near ticks, yticklabel pos=right,
xmin=0,
xmax=120,
ymin=0,
ymax=0.25,
%xtick={1, 20, 40, 60, 80, 100, 120},
%xticklabels={1, 20, 40, 60, 80, 100, 120},
ytick={0, 0.05, 0.10, 0.15, 0.20, 0.25},
yticklabels={0, 0.05, 0.10, 0.15, 0.20, 0.25},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]
\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
index=1] {\prunerate};
\addlegendentry{Compression Rate};

\end{axis}

\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.01,
enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Iteration, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0, 20, 40, 60, 80, 100},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.25)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
xticklabels=\empty,
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

\addplot+[mark=none, color=secondarycolor, line 
width=1.5pt] table[x index = 0, y 
index=1] 
{\prunefinetune};
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=2] 
{\prunefinetune};

\addplot+[mark=none, color=black!80, densely dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	0)
	(20,	100)
};

\addlegendentry{Natural Accuracy};
\addlegendentry{PGD-10 Accuracy};

\end{axis}

\end{tikzpicture}

==> figures/pcurve-resnet-ch025.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.25
1	0.4384
2	0.2819
3	0.174
4	0.1125
5	0.0769
6	0.063
7	0.0627
8	0.0624
9	0.0626
10	0.0625
11	0.0625
12	0.0626
13	0.0626
14	0.0626
15	0.0625
16	0.0627
17	0.0625
18	0.0626
19	0.0625
20	0.0627
}\prunerate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		10	10
1		76.28	41.12
2		70.84	38.42
3		66.28	34.49
4		55.68	28.84
5		55.75	29.57
6		55.42	27
7		50.29	29.15
8		54.61	28.53
9		52.2	28.55
10		54.79	29.27
11		58.27	30.69
12		56.99	29.22
13		58.02	30.66
14		55.91	26.19
15		59.29	31.05
16		59.09	31.85
17		55.53	30.73
18		56.24	29.06
19		59.88	30.84
20		54.1	30.77
21		69.08	41.78
22		72.32	44.02
23		72.41	44.77
24		73.01	45.52
25		72.27	44.84
26		74.36	44.92
27		75.1	46.22
28		74.22	45.76
29		75.08	46.62
30		76.32	46.29
31		75.22	47.46
32		75.27	46.54
33		76.73	47.56
34		76.22	47.37
35		77.69	46.43
36		77.24	46.82
37		76.94	46.96
38		77.48	47.13
39		77.42	47.73
40		76.55	47.41
41		76.94	46.65
42		77.07	47.44
43		77.93	47.63
44		77.74	47.36
45		76.5	47.21
46		79	48.38
47		77.9	47.68
48		77	47.8
49		77.58	47.82
50		78.16	48.09
51		77.86	47.84
52		77.7	48.15
53		78.16	48.08
54		77.79	48.21
55		77.47	48.14
56		78.36	48.32
57		79.13	48.79
58		78.71	47.68
59		79.12	47.93
60		79.56	48.46
61		78.86	48.38
62		79.4	48.51
63		78.35	48.07
64		79.25	48.55
65		78.99	48.74
66		80	48.63
67		78.86	48.59
68		80.09	48.7
69		79.56	48.04
70		79.71	48.85
71		79.1	48.66
72		79.67	48.75
73		80.29	48.42
74		79.85	49.29
75		80.44	48.16
76		79.14	48.66
77		80.09	49.16
78		79.97	48.93
79		80.65	49.01
80		80.12	49.29
81		80.27	48.4
82		79.89	49.46
83		81.42	48.48
84		80.52	48.9
85		81.49	48.66
86		80.37	49.02
87		80.23	49.33
88		80.47	49.53
89		80.75	49.1
90		81.15	49.04
91		81.37	48.79
92		81.27	49.5
93		80.76	49.54
94		81.04	49.37
95		80.97	48.87
96		81.33	49.31
97		81.24	49.41
98		81.5	49.21
99		81.51	49.47
100		81.82	48.63
101		81.64	49.01
102		81.36	49.29
103		81.76	49.06
104		81.87	49.33
105		81.63	48.78
106		81.96	48.94
107		81.63	49.33
108		81.84	49.08
109		82.26	48.93
110		82.05	48.74
111		81.83	49.2
112		82.17	49.1
113		81.86	49.17
114		82.28	49.18
115		82.22	48.94
116		82.26	49.28
117		82.18	49.15
118		82.3	48.92
119		82.32	49.01
120		82.13	49.15
}\prunefinetune

\begin{tikzpicture}
\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth,
enlarge x limits=0.01,
enlarge y limits=0.01,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch,
ylabel= Compression Rate,
ylabel near ticks, yticklabel pos=right,
xmin=0,
xmax=120,
ymin=0,
ymax=0.25,
%xtick={1, 20, 40, 60, 80, 100, 120},
%xticklabels={1, 20, 40, 60, 80, 100, 120},
ytick={0, 0.05, 0.10, 0.15, 0.20, 0.25},
yticklabels={0, 0.05, 0.10, 0.15, 0.20, 0.25},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]
\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
index=1] {\prunerate};
\addlegendentry{Compression Rate};

\end{axis}

\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.01,
enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Iteration, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0, 20, 40, 60, 80, 100},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.25)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
xticklabels=\empty,
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

\addplot+[mark=none, color=secondarycolor, line 
width=1.5pt] table[x index = 0, y 
index=1] 
{\prunefinetune};
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=2] 
{\prunefinetune};

\addplot+[mark=none, color=black!80, densely dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	0)
	(20,	100)
};

\addlegendentry{Natural Accuracy};
\addlegendentry{PGD-10 Accuracy};

\end{axis}

\end{tikzpicture}

==> figures/pcurve-resnet-w0001-lamp-erk.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.1
1	0.0089
2	0.0043
3	0.0028
4	0.0021
5	0.0017
6	0.0014
7	0.0012
8	0.001
9	0.001
10	0.001
11	0.001
12	0.001
13	0.001
14	0.001
15	0.001
16	0.001
17	0.001
18	0.001
19	0.001
20	0.001
}\harprate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		12.07	10.3
1		64.67	37.59
2		59.26	31.66
3		56.85	31.03
4		52.21	31.65
5		51.31	27.32
6		52.68	26.97
7		49.07	27.74
8		48.97	24.52
9		46	27.09
10		51.54	29.02
11		50.86	28.41
12		52.32	27.97
13		46.9	24.7
14		52.91	28.48
15		54.45	30.7
16		50.72	27.88
17		57.29	32.38
18		57.06	28.33
19		57.48	29.12
20		55.84	32.63
21		60.36	36.39
22		60.71	36.9
23		60.9	37.24
24		61.05	37.85
25		60.93	37.99
26		62.08	37.55
27		60.49	37.41
28		61.65	36.85
29		62.86	37.84
30		61.72	37.81
31		62.12	37.13
32		62.32	37.24
33		62.17	37.92
34		61.24	38.75
35		62.33	37.92
36		61.6	37.94
37		62.7	38.08
38		61.89	37.92
39		62.37	37.74
40		62.91	38.3
41		63.85	38.62
42		62.55	37.83
43		63.79	37.85
44		62.55	38.47
45		61.77	37.72
46		63.16	38.21
47		62.63	38.13
48		62.38	38.35
49		62.71	38.24
50		63.21	38.65
51		62.75	37.81
52		62.8	37.32
53		62.27	38.47
54		62.28	38.32
55		62.81	37.46
56		62.93	38.02
57		62.4	37.91
58		63.33	38.22
59		62.29	38.7
60		62.41	39.18
61		63.01	37.7
62		63.66	38.3
63		62.45	38.26
64		63.5	38.31
65		62.34	38.27
66		63.37	37.65
67		63.23	39.14
68		63.33	38.62
69		61.52	38.55
70		63.44	38.46
71		62.3	38.04
72		63.14	38.43
73		62.56	38.8
74		62.68	39.2
75		63.2	38.19
76		63.85	38.49
77		62.93	38.44
78		63.42	38.69
79		62.49	38.7
80		63.56	38.09
81		63.03	38.86
82		63.76	38.89
83		63.2	38.88
84		63.73	38.57
85		63.73	38.67
86		63.71	38.79
87		63.9	38.38
88		62.67	38.85
89		63.5	39.07
90		63.22	39
91		64.32	38.59
92		64.04	38.95
93		63.86	38.66
94		63.62	38.68
95		63.57	39.22
96		63.94	38.83
97		63.82	38.57
98		63.85	38.82
99		63.49	39
100		63.87	38.82
101		63.71	39.12
102		64.13	39.1
103		64.06	38.86
104		63.64	38.79
105		63.69	38.71
106		64.13	39.14
107		63.96	38.95
108		64.03	39.01
109		63.84	38.88
110		63.86	39.18
111		63.75	39.38
112		63.89	39.09
113		64.16	39.18
114		63.82	38.87
115		64.07	39.26
116		63.92	39.14
117		63.89	39.29
118		63.99	39.39
119		63.74	39.22
120		64.1	39
}\harp

\pgfplotstableread[col sep=space]{%
epoch	nat	adv
0		10	10
1		20.2600002288818	17.7299995422363
2		20.8699989318848	18.189998626709
3		19.9300003051758	17.6700000762939
4		20.8899993896484	17.9799995422363
5		22.7600002288818	19.9099998474121
6		14.25	12.4399995803833
7		18.1000003814697	14.7399997711182
8		13.5099992752075	12.5799999237061
9		11.9099998474121	9.51999950408936
10		10	10
11		10.4899997711182	7.52999973297119
12		18.25	11.960000038147
13		20.9799995422363	12.6099996566772
14		10.0599994659424	9.94999980926514
15		13.2299995422363	11.1300001144409
16		20.75	12.7699995040894
17		9.96999931335449	9.63999938964844
18		21.1800003051758	14.0699996948242
19		24.6099987030029	14.6399993896484
20		23.3499984741211	15.4099998474121
21		29.0299987792969	22.7099990844727
22		27.9699993133545	22.1399993896484
23		27.8199996948242	22.519998550415
24		28.9299983978271	23.1099987030029
25		28.7299995422363	23.269998550415
26		29.25	23
27		29.0299987792969	22.1499996185303
28		30.5900001525879	23.7199993133545
29		30.9799995422363	23.9200000762939
30		31.9099998474121	24.189998626709
31		28.9699993133545	22.6499996185303
32		32.4099998474121	24.9699993133545
33		29.7299995422363	21.8999996185303
34		30.5	24.0299987792969
35		29.439998626709	23.0599994659424
36		31.25	23.6399993896484
37		33.1199989318848	25.3299999237061
38		30.8299999237061	23.5599994659424
39		33.7799987792969	25.5699996948242
40		32.0999984741211	24.5
41		30.6799983978271	22.4599990844727
42		32.0400009155273	24.2600002288818
43		29.4599990844727	22.9799995422363
44		30.6299991607666	23.25
45		33.8600006103516	25.9099998474121
46		31.9699993133545	24.5399990081787
47		32.0299987792969	24.0900001525879
48		31.8699989318848	24.5299987792969
49		32.0499992370605	24.5699996948242
50		32.689998626709	24.4099998474121
51		32.0499992370605	24.4200000762939
52		30.2799987792969	22.689998626709
53		31.3099994659424	23.6700000762939
54		30.8699989318848	24.0599994659424
55		32.1699981689453	23.6299991607666
56		30.7199993133545	23.019998550415
57		33.8999977111816	25.6999988555908
58		32.3099975585937	24.1499996185303
59		30.6299991607666	23.6700000762939
60		33.7799987792969	25.7299995422363
61		33.4199981689453	25.4300003051758
62		33.0499992370605	25.1599998474121
63		30.1399993896484	23.0100002288818
64		31.4599990844727	24.019998550415
65		30.2199993133545	23.0299987792969
66		33.5599975585937	25.3699989318848
67		32.8899993896484	24.6800003051758
68		31.4799995422363	24.0100002288818
69		33.5	24.1800003051758
70		33.1199989318848	24.6800003051758
71		31.8599987030029	24.2399997711182
72		34.3499984741211	25.8199996948242
73		32.7099990844727	24.4699993133545
74		30.8599987030029	23.25
75		32.939998626709	24.939998626709
76		32.9300003051758	24.9599990844727
77		33.939998626709	26.1399993896484
78		34.0799980163574	26.1599998474121
79		32.3899993896484	24.4099998474121
80		33.8600006103516	25.8299999237061
81		33.7599983215332	26.0599994659424
82		31.439998626709	23.9200000762939
83		34.0599975585937	25.8799991607666
84		31.6700000762939	24.0399990081787
85		30.8999996185303	23.5599994659424
86		32.7900009155273	23.9200000762939
87		33.2399978637695	24.5299987792969
88		33.0699996948242	24.6700000762939
89		33.2999992370605	24.6499996185303
90		32.6199989318848	24.3699989318848
91		30.7999992370605	23.4099998474121
92		32.3600006103516	24.5499992370605
93		33.6599998474121	26
94		32.9599990844727	24.769998550415
95		34.2999992370605	26.3299999237061
96		33.1599998474121	25.2399997711182
97		33.4699974060059	24.8499984741211
98		33.8899993896484	26.1199989318848
99		33.7599983215332	26.1999988555908
100		31.6399993896484	24.0499992370605
101		34.2299995422363	26.1499996185303
102		32.939998626709	24.6499996185303
103		33.2599983215332	24.9099998474121
104		33.2999992370605	24.939998626709
105		31.2899990081787	23.8699989318848
106		33.5599975585937	24.939998626709
107		33.3499984741211	25.0499992370605
108		33.25	24.9300003051758
109		33.1699981689453	24.9200000762939
110		33.189998626709	24.9899997711182
111		33.4899978637695	24.9699993133545
112		33.1800003051758	24.8699989318848
113		33.3899993896484	24.939998626709
114		33.0900001525879	24.7799987792969
115		33.5	24.939998626709
116		32.9599990844727	24.7199993133545
117		32.9099998474121	24.7799987792969
118		33.4899978637695	24.8899993896484
119		32.9500007629395	25.0100002288818
120		33.1100006103516	24.9300003051758
}\unihydra

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		10	10
1		26.7600002288818	15.1899995803833
2		14.0699996948242	11.210000038147
3		40.5399971008301	25.2600002288818
4		41.0200004577637	28.0399990081787
5		45.25	27.5299987792969
6		45.2599983215332	27.4599990844727
7		39.3600006103516	24.4799995422363
8		45.4499969482422	27.939998626709
9		46.2299995422363	28.0100002288818
10		48.3400001525879	29.3899993896484
11		46.6800003051758	27.1799983978271
12		48.1199989318848	26.1599998474121
13		49.0799980163574	29.1700000762939
14		50.2099990844727	29.3499984741211
15		46.7700004577637	27.7899990081787
16		47.7299995422363	28.6799983978271
17		46.129997253418	26.8599987030029
18		48.1800003051758	29.5499992370605
19		49.8699989318848	29.8899993896484
20		49.879997253418	28.6499996185303
21		52.75	33.4699974060059
22		52.7700004577637	32.5299987792969
23		52.9799995422363	32.8299980163574
24		52.8299980163574	33.9799995422363
25		53.189998626709	33.3400001525879
26		53.4099998474121	33.3199996948242
27		51.5699996948242	33.0900001525879
28		53.689998626709	32.7299995422363
29		53.6599998474121	33.3499984741211
30		54.6699981689453	33.8999977111816
31		54.0699996948242	33.1699981689453
32		54.0499992370606	34.25
33		54.629997253418	34.1800003051758
34		53.2999992370606	33.9599990844727
35		54.2999992370605	33.8899993896484
36		53.939998626709	34.0900001525879
37		54.7700004577637	33.8099975585938
38		55.0900001525879	34.1800003051758
39		55.2799987792969	33.5900001525879
40		54.7799987792969	34.4099998474121
41		55.689998626709	33.9599990844727
42		54.5999984741211	34.4099998474121
43		55.3400001525879	34.1499977111816
44		55.0999984741211	33.9899978637695
45		54.6999969482422	34.3400001525879
46		54.9699974060059	34.0099983215332
47		54.7700004577637	34.2999992370605
48		55.1699981689453	34.5599975585937
49		54.5399971008301	34.439998626709
50		55.9499969482422	34.5499992370605
51		55.0799980163574	34.5
52		55.2999992370606	34.129997253418
53		55.3199996948242	34.5400009155273
54		54.4899978637695	34.2599983215332
55		55.1800003051758	34.1599998474121
56		56.0399971008301	33.9599990844727
57		55.5399971008301	34.5
58		55.6499977111816	34
59		55.1800003051758	34.7099990844727
60		55.129997253418	34.4699974060059
61		54.5699996948242	33.8499984741211
62		56.2599983215332	34.4099998474121
63		55.2399978637695	34.7999992370605
64		55.2599983215332	34.2599983215332
65		55.3299980163574	34.2900009155273
66		55.7299995422363	35.0900001525879
67		55.75	35.0699996948242
68		55.6099967956543	34.189998626709
69		54.4300003051758	35.0900001525879
70		55.9899978637695	34.7000007629395
71		54.689998626709	34.6800003051758
72		55.9199981689453	34.5799980163574
73		55.25	34.4199981689453
74		55.3599967956543	35.0200004577637
75		55.6699981689453	34.5200004577637
76		55.8099975585938	34.5400009155273
77		55.3199996948242	34.4300003051758
78		55.75	34.4899978637695
79		54.7399978637695	34.7999992370605
80		55.7099990844727	34.5099983215332
81		55.8499984741211	34.8699989318848
82		56.2999992370605	34.6399993896484
83		55.7099990844727	34.7599983215332
84		55.9799995422363	34.5999984741211
85		56.129997253418	34.8899993896484
86		56.0999984741211	34.8499984741211
87		56.1499977111816	34.4199981689453
88		55.689998626709	35.0200004577637
89		55.8400001525879	34.7599983215332
90		55.9899978637695	34.8899993896484
91		56.2399978637695	34.9599990844727
92		55.9499969482422	34.8499984741211
93		56.0599975585938	34.7999992370605
94		56.5200004577637	34.5400009155273
95		56.3099975585938	34.7700004577637
96		56.2899971008301	34.7900009155273
97		56.2299995422363	34.5900001525879
98		56.0200004577637	34.6800003051758
99		55.8099975585938	34.9699974060059
100		56.3899993896484	35.0400009155273
101		56.1800003051758	34.8299980163574
102		56.5999984741211	34.9699974060059
103		56.3499984741211	34.5799980163574
104		55.9199981689453	35.0799980163574
105		56.1599998474121	34.5900001525879
106		56.4899978637695	34.939998626709
107		56.2399978637695	35.129997253418
108		56.4899978637695	35.1100006103516
109		56.3400001525879	34.7199974060059
110		56.1999969482422	35.129997253418
111		56.2199974060059	35.1399993896484
112		56.3999977111816	35.0599975585938
113		56.379997253418	35.0400009155273
114		56.2199974060059	34.4899978637695
115		56.4099998474121	35.1699981689453
116		56.0699996948242	35.1100006103516
117		55.9799995422363	35.2900009155273
118		56.1699981689453	35.3299980163574
119		56.0599975585938	35.0400009155273
120		56.439998626709	34.7799987792969
}\erkhydra

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		10	10
1		36.0799980163574	23.5599994659424
2		36.5900001525879	23.9599990844727
3		41.7799987792969	25.6599998474121
4		42.8699989318848	28.2199993133545
5		44.6499977111816	29.0699996948242
6		44.2599983215332	26.8199996948242
7		45.7700004577637	26.6799983978271
8		46.1699981689453	28.1099987030029
9		45.6599998474121	28.1399993896484
10		46.6599998474121	27.3199996948242
11		47.2700004577637	26.1299991607666
12		45.0299987792969	27.2199993133545
13		47.3600006103516	25.8699989318848
14		49.3499984741211	30.3799991607666
15		49.5699996948242	29.3799991607666
16		44.5499992370606	25.7199993133545
17		49.5999984741211	31.4799995422363
18		50.7999992370606	31.0699996948242
19		52.0900001525879	30.3699989318848
20		52.4799995422363	30.9799995422363
21		53.3199996948242	33.1100006103516
22		53.8999977111816	33.3499984741211
23		53.5399971008301	34.1699981689453
24		53.6699981689453	34.5200004577637
25		53.4699974060059	34.8099975585937
26		54.4699974060059	33.9300003051758
27		52.9300003051758	34.0499992370605
28		54.3999977111816	33.4799995422363
29		54.6499977111816	34.3600006103516
30		55.4799995422363	35.2099990844727
31		55.1999969482422	34.3299980163574
32		54.8699989318848	34.3600006103516
33		56.0499992370606	34.7000007629395
34		54.7299995422363	35.0299987792969
35		55.1499977111816	34.6399993896484
36		54.9099998474121	35.0400009155273
37		55.8199996948242	34.4099998474121
38		55.8499984741211	34.7199974060059
39		55.7099990844727	34.5999984741211
40		55.8599967956543	35.3600006103516
41		56.8599967956543	34.6499977111816
42		55.75	34.9599990844727
43		56.1999969482422	34.8299980163574
44		56.439998626709	34.939998626709
45		55.7700004577637	34.7399978637695
46		56.7199974060059	34.7999992370605
47		56.0099983215332	35.0099983215332
48		56.3599967956543	35.2000007629395
49		55.939998626709	35.25
50		56.7700004577637	35.7099990844727
51		55.939998626709	34.8600006103516
52		56.5799980163574	34.879997253418
53		56.5299987792969	34.9699974060059
54		55.7899971008301	35.2700004577637
55		56.689998626709	34.879997253418
56		57.2999992370606	34.9099998474121
57		56.4199981689453	34.9799995422363
58		56.939998626709	35.3299980163574
59		56.2399978637695	35.0900001525879
60		56.0099983215332	35.5400009155273
61		56.4300003051758	34.8899993896484
62		57.75	35.0499992370605
63		56.2700004577637	35.1399993896484
64		56.4300003051758	34.9599990844727
65		56.4899978637695	34.8099975585937
66		56.8499984741211	35.2999992370605
67		56.939998626709	35.7000007629395
68		57.3599967956543	35.3299980163574
69		55.7399978637695	35.3499984741211
70		57.4199981689453	35.5999984741211
71		55.7999992370606	34.9799995422363
72		57.1199989318848	35.189998626709
73		56.5799980163574	35.0699996948242
74		56.3599967956543	35.5900001525879
75		57.25	35.3199996948242
76		57.189998626709	35.5999984741211
77		56.8999977111816	35.3899993896484
78		57.2399978637695	35.2599983215332
79		56.6800003051758	35.5
80		57.189998626709	35.1199989318848
81		57.1599998474121	35.8899993896484
82		57.3099975585938	35.4599990844727
83		57.0699996948242	35.9099998474121
84		57.5399971008301	35.4799995422363
85		57.25	35.5099983215332
86		57.4899978637695	35.5599975585937
87		57.4699974060059	35.2599983215332
88		56.8199996948242	35.689998626709
89		57.1699981689453	35.5799980163574
90		57.2399978637695	35.4199981689453
91		57.5999984741211	35.2999992370605
92		57.1999969482422	35.5699996948242
93		57.3899993896484	35.5099983215332
94		57.2999992370606	35.2799987792969
95		57.4599990844727	35.5200004577637
96		57.5499992370605	35.5400009155273
97		57.689998626709	35.2799987792969
98		57.6099967956543	35.629997253418
99		57.2199974060059	35.5400009155273
100		57.7299995422363	35.5499992370605
101		57.939998626709	35.7299995422363
102		57.9699974060059	35.8400001525879
103		57.7899971008301	35.5900001525879
104		57.3499984741211	35.6199989318848
105		57.5	35.3699989318848
106		57.3899993896484	35.7099990844727
107		57.6399993896484	35.7999992370605
108		57.7299995422363	35.7099990844727
109		57.689998626709	35.3099975585937
110		57.4499969482422	35.629997253418
111		57.5900001525879	35.7000007629395
112		57.5799980163574	35.3899993896484
113		57.7299995422363	35.5200004577637
114		57.8099975585937	35.2599983215332
115		57.7099990844727	35.5200004577637
116		57.5399971008301	35.4799995422363
117		57.5399971008301	35.8600006103516
118		57.5499992370605	35.6599998474121
119		57.4799995422363	35.7099990844727
120		57.5599975585938	35.7199974060059
}\lamphydra

\begin{tikzpicture}
%\begin{axis}[
%height=0.6\textwidth,
%width=0.9\textwidth,
%enlarge x limits=0.01,
%enlarge y limits=0.05,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Epoch,
%ylabel= Compression Rate,
%ylabel near ticks, yticklabel pos=right,
%xmin=0,
%xmax=120,
%ymin=0,
%ymax=0.1,
%%xtick={1, 20, 40, 60, 80, 100, 120},
%%xticklabels={1, 20, 40, 60, 80, 100, 120},
%ytick={0, 0.025, 0.05, 0.075, 0.1},
%yticklabels={0, 0.025, 0.05, 0.075, 0.1},
%smooth,
%tension=0.1,
%yticklabel style = {font=\tiny, yshift=-0.3ex},
%xticklabel style = {font=\tiny},
%ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
%xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
%legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
%	legend columns=1, fill=white, draw=white, 
%	nodes={scale=0.9, transform shape}, column sep=3pt},
%legend cell align={left},
%scale only axis,
%every axis plot/.append style={line width=0.7pt},
%]
%\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
%index=1] {\harprate};
%\addlegendentry{Compression Rate};
%
%\end{axis}

\begin{axis}[
height=0.5\textwidth,
width=0.8\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.02,
enlarge y limits=0.05,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=80,
%xticklabels=\empty,
xtick={0, 20, ..., 120},
ytick={0, 20, 40, 60, 80},
xticklabels={0, 20, 40, 60, 80, 100, 120},
yticklabels={0, 20, 40, 60, 80},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.01)}, font=\legendsize, anchor=south east, 
	legend columns=2, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=5pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

%%%% Uniform Hydra %%%%
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=1] 
{\unihydra};
\addplot+[mark=none, color=tertiarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\unihydra};

%%%% ERK Hydra %%%%
\addplot+[mark=none, color=black!40, line 
width=1.5pt] table[x index = 0, y index=1] 
{\erkhydra};
\addplot+[mark=none, color=black!40, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\erkhydra};

%%%% LAMP Hydra %%%%
\addplot+[mark=none, color=primarycolor, line 
width=1.5pt] table[x index = 0, y index=1] 
{\lamphydra};
\addplot+[mark=none, color=primarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\lamphydra};

%%%% HARP %%%%
\addplot+[mark=none, color=secondarycolor, solid, line 
width=1.5pt] table[x index = 0, y index=1] 
{\harp};
\addplot+[mark=none, color=secondarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\harp};

\addplot+[mark=none, color=black!80, dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	-10)
	(20,	100)
};

%\addlegendentry{\emph{Nat} (\hydra)};
%\addlegendentry{\emph{\pgd-10} (\hydra)};
%\addlegendentry{\emph{Nat} (\hydra-\erk)};
%\addlegendentry{\emph{\pgd-10} (\hydra-\erk)};
%\addlegendentry{\emph{Nat} (\hydra-\lamp)};
%\addlegendentry{\emph{\pgd-10} (\hydra-\lamp)};
%\addlegendentry{\emph{Nat} (\ourmethod)};
%\addlegendentry{\emph{\pgd-10} (\ourmethod)};

\end{axis}

\end{tikzpicture}

==> figures/pcurve-resnet-w0001.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.1
1	0.0089
2	0.0043
3	0.0028
4	0.0021
5	0.0017
6	0.0014
7	0.0012
8	0.001
9	0.001
10	0.001
11	0.001
12	0.001
13	0.001
14	0.001
15	0.001
16	0.001
17	0.001
18	0.001
19	0.001
20	0.001
}\prunerate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		12.07	10.3
1		64.67	37.59
2		59.26	31.66
3		56.85	31.03
4		52.21	31.65
5		51.31	27.32
6		52.68	26.97
7		49.07	27.74
8		48.97	24.52
9		46	27.09
10		51.54	29.02
11		50.86	28.41
12		52.32	27.97
13		36.9	24.7
14		52.91	28.48
15		54.45	30.7
16		50.72	27.88
17		57.29	32.38
18		57.06	28.33
19		57.48	29.12
20		55.84	32.63
21		60.36	36.39
22		60.71	36.9
23		60.9	37.24
24		61.05	37.85
25		60.93	37.99
26		62.08	37.55
27		60.49	37.41
28		61.65	36.85
29		62.86	37.84
30		61.72	37.81
31		62.12	37.13
32		62.32	37.24
33		62.17	37.92
34		61.24	38.75
35		62.33	37.92
36		61.6	37.94
37		62.7	38.08
38		61.89	37.92
39		62.37	37.74
40		62.91	38.3
41		63.85	38.62
42		62.55	37.83
43		63.79	37.85
44		62.55	38.47
45		61.77	37.72
46		63.16	38.21
47		62.63	38.13
48		62.38	38.35
49		62.71	38.24
50		63.21	38.65
51		62.75	37.81
52		62.8	37.32
53		62.27	38.47
54		62.28	38.32
55		62.81	37.46
56		62.93	38.02
57		62.4	37.91
58		63.33	38.22
59		62.29	38.7
60		62.41	39.18
61		63.01	37.7
62		63.66	38.3
63		62.45	38.26
64		63.5	38.31
65		62.34	38.27
66		63.37	37.65
67		63.23	39.14
68		63.33	38.62
69		61.52	38.55
70		63.44	38.46
71		62.3	38.04
72		63.14	38.43
73		62.56	38.8
74		62.68	39.2
75		63.2	38.19
76		63.85	38.49
77		62.93	38.44
78		63.42	38.69
79		62.49	38.7
80		63.56	38.09
81		63.03	38.86
82		63.76	38.89
83		63.2	38.88
84		63.73	38.57
85		63.73	38.67
86		63.71	38.79
87		63.9	38.38
88		62.67	38.85
89		63.5	39.07
90		63.22	39
91		64.32	38.59
92		64.04	38.95
93		63.86	38.66
94		63.62	38.68
95		63.57	39.22
96		63.94	38.83
97		63.82	38.57
98		63.85	38.82
99		63.49	39
100		63.87	38.82
101		63.71	39.12
102		64.13	39.1
103		64.06	38.86
104		63.64	38.79
105		63.69	38.71
106		64.13	39.14
107		63.96	38.95
108		64.03	39.01
109		63.84	38.88
110		63.86	39.18
111		63.75	39.38
112		63.89	39.09
113		64.16	39.18
114		63.82	38.87
115		64.07	39.26
116		63.92	39.14
117		63.89	39.29
118		63.99	39.39
119		63.74	39.22
120		64.1	39
}\prunefinetune

\begin{tikzpicture}
\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth,
enlarge x limits=0.01,
enlarge y limits=0.01,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch,
ylabel= Compression Rate,
ylabel near ticks, yticklabel pos=right,
xmin=0,
xmax=120,
ymin=0,
ymax=0.1,
%xtick={1, 20, 40, 60, 80, 100, 120},
%xticklabels={1, 20, 40, 60, 80, 100, 120},
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.10},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]
\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
index=1] {\prunerate};
\addlegendentry{Compression Rate};

\end{axis}

\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.01,
enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Iteration, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0, 20, 40, 60, 80, 100},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.25)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
xticklabels=\empty,
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

\addplot+[mark=none, color=secondarycolor, line 
width=1.5pt] table[x index = 0, y 
index=1] 
{\prunefinetune};
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=2] 
{\prunefinetune};

\addplot+[mark=none, color=black!80, densely dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	0)
	(20,	100)
};

\addlegendentry{Natural Accuracy};
\addlegendentry{PGD-10 Accuracy};

\end{axis}

\end{tikzpicture}

==> figures/pcurve-resnet-w001-lamp-erk.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.1
1	0.0089
2	0.0043
3	0.0028
4	0.0021
5	0.0017
6	0.0014
7	0.0012
8	0.001
9	0.001
10	0.001
11	0.001
12	0.001
13	0.001
14	0.001
15	0.001
16	0.001
17	0.001
18	0.001
19	0.001
20	0.001
}\harprate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		11.58	10.04
1		79.74	47.75
2		79.97	47.9
3		76.34	44.83
4		74.59	45.37
5		73.98	42.45
6		70.07	42.41
7		69.26	41.65
8		70.97	41.22
9		67.73	40.16
10		70.06	40.95
11		70.46	39.71
12		71.23	41.3
13		72.91	42.27
14		72.88	42.31
15		72.46	43.06
16		73.84	44.68
17		74.77	45.5
18		75.04	46.46
19		77.34	46.62
20		76.27	47.7
21		77.4	48.56
22		77.85	48.18
23		77.81	48.07
24		77.39	48.87
25		77.49	48.87
26		78.67	48.32
27		77.12	48.39
28		78.13	47.85
29		77.88	48.81
30		78.55	48.84
31		78.24	48.19
32		78.94	48.33
33		78.52	48.92
34		78.08	48.88
35		78.26	48.86
36		78.75	48.6
37		78.77	49
38		78.58	48.89
39		79.26	48.54
40		78.64	48.84
41		79.39	49.18
42		78.03	48.43
43		79.31	48.31
44		78.21	49.29
45		78.74	48.84
46		79.22	48.46
47		78.3	48.69
48		78.04	49.35
49		78.71	48.93
50		79.22	49.11
51		78.42	48.53
52		78.9	49.51
53		78.98	49.57
54		78.96	49.17
55		79.22	49.06
56		78.95	49.15
57		79.06	48.82
58		79.08	49.77
59		78.55	49.84
60		78.96	48.64
61		79.45	49.15
62		79.82	48.66
63		78.77	48.98
64		79.2	49.23
65		78.5	49.22
66		79.47	49.77
67		79.38	49.29
68		79.66	49.43
69		78.7	49.71
70		79.32	49.36
71		79.45	49.48
72		79.75	49.89
73		79.45	49.23
74		78.81	50.11
75		79.78	49.09
76		79.93	49.09
77		79.35	49.38
78		79.63	49.62
79		78.76	49.82
80		79.58	49.03
81		79.19	49.66
82		79.49	49.76
83		79.55	49.27
84		79.98	49.69
85		79.57	49.48
86		79.9	49.9
87		80.28	49.42
88		79.63	49.7
89		79.81	50.06
90		79.79	49.48
91		80.31	49.87
92		80.23	49.89
93		80.25	50.36
94		80.44	49.89
95		80.48	50.07
96		80.31	49.98
97		80.7	49.67
98		79.97	50.25
99		80.04	50.07
100		80.38	49.65
101		80.51	49.94
102		80.56	49.89
103		80.46	49.86
104		80.79	50.19
105		80.44	49.9
106		80.54	49.85
107		80.39	50.17
108		80.55	50
109		80.61	49.72
110		80.42	49.69
111		80.48	50.07
112		80.8	49.93
113		80.68	50.04
114		80.69	49.95
115		80.56	50.08
116		80.75	50.06
117		80.47	50.25
118		80.68	50.18
119		80.64	50.07
120		80.72	50.02
}\harp

\pgfplotstableread[col sep=space]{%
epoch	nat	adv
0		10	9.98
1		41.2899971008301	25.3999996185303
2		53.6099967956543	29.6799983978271
3		55.3599967956543	30.1499996185303
4		60.0799980163574	33.4599990844727
5		62.9300003051758	36.7299995422363
6		63.5900001525879	36.1699981689453
7		63.1599998474121	35.0999984741211
8		64.9700012207031	35.8600006103516
9		66.1399993896484	37.2599983215332
10		65.8099975585938	38.1399993896484
11		63.5199966430664	33.9199981689453
12		69	39.4300003051758
13		67.1500015258789	39.3499984741211
14		67.6100006103516	39.0099983215332
15		69.1899948120117	40.5799980163574
16		67.9899978637695	40.7199974060059
17		70.2200012207031	41.9799995422363
18		70.5400009155273	39.9799995422363
19		72.0499954223633	42.2000007629395
20		70.2599945068359	42.7199974060059
21		67.2299957275391	41.2999992370605
22		67.7900009155273	41.5999984741211
23		67.9099960327148	41.2999992370605
24		69	41.6399993896484
25		68.4499969482422	41.75
26		69.9000015258789	41.8199996948242
27		68.4300003051758	41.7099990844727
28		69.2599945068359	41.5799980163574
29		69.9399948120117	41.6800003051758
30		69.5499954223633	42.129997253418
31		69.0499954223633	41.8699989318848
32		69.8300018310547	41.8299980163574
33		70.1100006103516	41.9899978637695
34		69.0999984741211	42
35		70.2999954223633	41.879997253418
36		70.5099945068359	42.2999992370606
37		70.4599990844727	42.1599998474121
38		70.4499969482422	42.2599983215332
39		70.1399993896484	42.0499992370606
40		70.4399948120117	42.4899978637695
41		71.1199951171875	42.189998626709
42		71.0499954223633	42.2399978637695
43		70.9000015258789	42.129997253418
44		70.379997253418	42.8899993896484
45		70.5099945068359	42.3199996948242
46		71.4899978637695	42.1499977111816
47		70.6500015258789	42.7099990844727
48		70.6500015258789	42.7299995422363
49		71.1999969482422	42.5299987792969
50		71.1500015258789	42.3999977111816
51		70.8199996948242	42.3899993896484
52		70.879997253418	42.8400001525879
53		70.7200012207031	43.0699996948242
54		70.5999984741211	42.129997253418
55		71.0699996948242	42.4099998474121
56		70.9000015258789	42.4199981689453
57		70.8699951171875	42.3600006103516
58		71.3399963378906	42.4199981689453
59		70.6800003051758	43.2999992370606
60		70.9099960327148	43.2399978637695
61		70.75	42.7999992370606
62		72.0800018310547	42.9199981689453
63		71.2799987792969	42.3299980163574
64		71.4899978637695	43.2000007629395
65		70.3399963378906	42.9099998474121
66		71.2699966430664	42.7899971008301
67		71.0299987792969	43.0200004577637
68		71.4300003051758	42.9099998474121
69		70.6599960327148	43.0499992370605
70		71.3300018310547	43.0699996948242
71		70.6899948120117	43.1599998474121
72		71.5899963378906	43.1800003051758
73		72	43
74		71.2999954223633	42.8600006103516
75		71.5499954223633	43.0799980163574
76		72.0999984741211	42.939998626709
77		71.7900009155273	42.7700004577637
78		71.9499969482422	43.0699996948242
79		70.6500015258789	43.4599990844727
80		71.9799957275391	42.7599983215332
81		71.6699981689453	43.3699989318848
82		71.9399948120117	42.9500007629395
83		71.5800018310547	43.2599983215332
84		71.9499969482422	43.129997253418
85		71.5999984741211	43.2199974060059
86		71.5400009155273	43.4300003051758
87		72.2399978637695	43.189998626709
88		71.0899963378906	43.4899978637695
89		71.8699951171875	43.2899971008301
90		71.7299957275391	43.129997253418
91		72.4499969482422	43.3699989318848
92		71.6699981689453	43.2999992370606
93		71.9700012207031	43.3499984741211
94		72.129997253418	42.9300003051758
95		72.3600006103516	43.0399971008301
96		72.0800018310547	43.2899971008301
97		72.4199981689453	42.9699974060059
98		72.0099945068359	43.5099983215332
99		71.9899978637695	43.4599990844727
100		72.1699981689453	43.2899971008301
101		72.1100006103516	43.0999984741211
102		72.2699966430664	43.1599998474121
103		72.379997253418	43.2399978637695
104		72.2099990844727	43.5499992370606
105		71.7999954223633	43.3499984741211
106		72.3600006103516	43.3199996948242
107		72.3399963378906	43.2799987792969
108		72.4000015258789	43.3600006103516
109		72.0400009155273	43.2299995422363
110		72.0099945068359	43.2799987792969
111		72.1599960327148	43.4899978637695
112		72.3899993896484	43.3999977111816
113		72.3499984741211	43.3400001525879
114		72.2999954223633	43.3099975585938
115		72.0499954223633	43.4500007629395
116		72.0299987792969	43.2599983215332
117		72.0499954223633	43.689998626709
118		72.2599945068359	43.3600006103516
119		71.8899993896484	43.5200004577637
120		72.1199951171875	43.4599990844727
}\unihydra

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		10	9.98
1		62.0999984741211	36.3400001525879
2		66.8300018310547	37.439998626709
3		67.379997253418	38.8699989318848
4		67.8899993896484	39.5099983215332
5		69.7299957275391	39.2999992370605
6		70.9799957275391	41.8400001525879
7		68.5	41.2799987792969
8		72.6399993896484	41.6499977111816
9		71.9000015258789	41.6499977111816
10		71.2399978637695	40.629997253418
11		71.5	40.9699974060059
12		72.7399978637695	41.2599983215332
13		73.8199996948242	43.3299980163574
14		74.1100006103516	43.7199974060059
15		73.2900009155273	43.0499992370605
16		74.2099990844727	43.8499984741211
17		75.4000015258789	44.6699981689453
18		74.8499984741211	45.0499992370605
19		75.9899978637695	45.3400001525879
20		76.6399993896484	46.5200004577637
21		76.7399978637695	47.8099975585937
22		77.5199966430664	47.0299987792969
23		76.7799987792969	47.4799995422363
24		77.0800018310547	47.7399978637695
25		77.3899993896484	47.8899993896484
26		78.2599945068359	47.3699989318848
27		76.6899948120117	47.6499977111816
28		77.7599945068359	47.5099983215332
29		78	48.3199996948242
30		77.9099960327148	48.189998626709
31		77.4700012207031	48.3299980163574
32		78.6999969482422	47.8499984741211
33		78.5499954223633	48.2399978637695
34		77.6399993896484	48.0900001525879
35		78.1699981689453	48.1599998474121
36		78.4599990844727	48.1699981689453
37		79.0799942016602	48.3099975585938
38		78.3699951171875	48.2999992370606
39		78.4199981689453	48.3899993896484
40		78.2900009155273	48.3699989318848
41		78.9599990844727	48.5699996948242
42		78.4499969482422	48.0200004577637
43		78.8099975585938	48.1800003051758
44		77.6399993896484	48.2799987792969
45		78.2599945068359	48.4199981689453
46		78.4099960327148	47.7599983215332
47		78.3899993896484	48.3899993896484
48		78.5099945068359	48.5099983215332
49		78.8099975585938	48
50		78.7200012207031	48.379997253418
51		77.7399978637695	48.25
52		78.5499954223633	48.8299980163574
53		78.7200012207031	48.5399971008301
54		78.4700012207031	48.25
55		78.7999954223633	48.2099990844727
56		78.6999969482422	48.4899978637695
57		79.0999984741211	48.1800003051758
58		78.7799987792969	48.4799995422363
59		78.2799987792969	48.9699974060059
60		78.3600006103516	48.7599983215332
61		78.9099960327148	48.3199996948242
62		79.4000015258789	48.4099998474121
63		78.0999984741211	48.25
64		79.2200012207031	48.6100006103516
65		78.379997253418	48.6399993896484
66		79.1899948120117	48.8299980163574
67		79.2399978637695	48.6399993896484
68		79.2999954223633	48.6499977111816
69		78.5599975585938	48.5499992370606
70		79.0799942016602	48.8999977111816
71		78.9199981689453	48.6499977111816
72		79.129997253418	48.9499969482422
73		79.2399978637695	48.3600006103516
74		78.5699996948242	49.1399993896484
75		79.2599945068359	48.4300003051758
76		79.25	48.5399971008301
77		79.1399993896484	48.439998626709
78		79.3299942016602	48.6499977111816
79		78.4499969482422	49.0999984741211
80		79.3299942016602	48.4699974060059
81		78.7799987792969	48.9599990844727
82		79.2399978637695	48.629997253418
83		79.1899948120117	48.5799980163574
84		79.1100006103516	48.8999977111816
85		78.9099960327148	49.0799980163574
86		79.3299942016602	48.9300003051758
87		79.629997253418	48.8499984741211
88		78.9300003051758	48.9199981689453
89		79.2099990844727	48.7299995422363
90		79.0899963378906	49.1699981689453
91		79.4099960327148	48.9300003051758
92		79.5	48.689998626709
93		79.3099975585938	48.9499969482422
94		79.7799987792969	48.5499992370606
95		79.5499954223633	48.8299980163574
96		79.5400009155273	48.8299980163574
97		79.6699981689453	48.7700004577637
98		79.1699981689453	48.9899978637695
99		79.1999969482422	49.1499977111816
100		79.6699981689453	48.5699996948242
101		79.6599960327148	48.7899971008301
102		79.6999969482422	48.879997253418
103		79.5599975585938	48.7899971008301
104		79.5299987792969	48.75
105		79.3699951171875	49.0999984741211
106		79.5699996948242	48.5999984741211
107		79.2399978637695	48.7299995422363
108		79.5599975585938	48.8699989318848
109		79.6800003051758	48.75
110		79.2999954223633	48.75
111		79.5799942016602	49.0200004577637
112		79.6800003051758	49.0200004577637
113		79.9000015258789	48.9199981689453
114		79.5799942016602	49.1199989318848
115		79.8699951171875	48.8699989318848
116		79.4799957275391	48.8299980163574
117		79.4300003051758	49.189998626709
118		79.5599975585938	49.0299987792969
119		79.5499954223633	48.7299995422363
120		79.8099975585938	48.8099975585938
}\erkhydra

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		10	9.98
1		64.5199966430664	37.5599975585938
2		66.4000015258789	37.439998626709
3		67.5999984741211	39.189998626709
4		70.4799957275391	40.2000007629395
5		70.0400009155274	40
6		73.1999969482422	40.5799980163574
7		70.9599990844727	43.129997253418
8		73.7999954223633	42.8699989318848
9		71.9499969482422	43.0999984741211
10		72.5599975585938	43.189998626709
11		72.4799957275391	42.4199981689453
12		74.0099945068359	44.3699989318848
13		74.1899948120117	43.2799987792969
14		75.0299987792969	44.0299987792969
15		74.0800018310547	45.5200004577637
16		75.6399993896484	45.7399978637695
17		76.0899963378906	46.0599975585938
18		76.7699966430664	47.2799987792969
19		76.9000015258789	46.4199981689453
20		77.1999969482422	47.4799995422363
21		77.9399948120117	48.5499992370606
22		78.1899948120117	48.0200004577637
23		77.7900009155273	48.6699981689453
24		77.9000015258789	48.8899993896484
25		78.0699996948242	48.8899993896484
26		79.0899963378906	48.3899993896484
27		77.9399948120117	48.5399971008301
28		78.6699981689453	48.5900001525879
29		78.8499984741211	48.9499969482422
30		78.9700012207031	49.3299980163574
31		78.5199966430664	49.1199989318848
32		79.2799987792969	49.4699974060059
33		79.4399948120117	49.2700004577637
34		78.3899993896484	49.0099983215332
35		79.0199966430664	48.9300003051758
36		79.1399993896484	48.939998626709
37		79.0499954223633	49.0799980163574
38		79.4399948120117	49.6100006103516
39		79.4300003051758	49.3600006103516
40		79.1500015258789	49.3299980163574
41		79.7999954223633	49.25
42		79.3299942016602	48.9099998474121
43		79.7399978637695	48.6699981689453
44		78.7799987792969	49.379997253418
45		79.3199996948242	49.6399993896484
46		79.5999984741211	49.0900001525879
47		79.3699951171875	49.379997253418
48		79.3899993896484	49.879997253418
49		79.4499969482422	49.1599998474121
50		79.7699966430664	49.5099983215332
51		78.9599990844727	49.1199989318848
52		79.5299987792969	49.4799995422363
53		79.7399978637695	49.7199974060059
54		79.5099945068359	49.5900001525879
55		79.5699996948242	49.3400001525879
56		79.6800003051758	49.5499992370606
57		79.9399948120117	49.2099990844727
58		79.5699996948242	49.7899971008301
59		79.1699981689453	49.7899971008301
60		79.3699951171875	49.689998626709
61		79.6800003051758	49.2999992370605
62		80.5099945068359	49.4599990844727
63		79.2099990844727	49.2899971008301
64		80.1599960327149	49.6599998474121
65		79.0099945068359	49.8199996948242
66		80	49.5999984741211
67		80.2999954223633	49.8699989318848
68		80.0999984741211	49.6399993896484
69		79.2099990844727	49.8099975585938
70		79.9899978637695	49.9499969482422
71		79.7099990844727	49.7299995422363
72		79.9499969482422	49.8199996948242
73		80.0199966430664	49.2399978637695
74		79.6500015258789	49.9499969482422
75		80.2200012207031	49.4099998474121
76		80.0699996948242	49.5499992370606
77		79.879997253418	49.3899993896484
78		79.8299942016602	49.9699974060059
79		79.5099945068359	50.0399971008301
80		80.3399963378906	49.7599983215332
81		79.8299942016602	49.8999977111816
82		80.0899963378906	49.9199981689453
83		79.8299942016602	49.6999969482422
84		80.1699981689453	49.9599990844727
85		79.9300003051758	49.5099983215332
86		80.0699996948242	49.7799987792969
87		80.4199981689453	49.8499984741211
88		79.9399948120117	50.0099983215332
89		80.2900009155274	50.0299987792969
90		79.8899993896484	49.6699981689453
91		80.5	49.7099990844727
92		80.0699996948242	49.8099975585938
93		80.2399978637695	50.0499992370605
94		80.5299987792969	49.6399993896484
95		80.4000015258789	49.75
96		80.6399993896484	49.6999969482422
97		80.6500015258789	49.5999984741211
98		80.1599960327149	50.0699996948242
99		80.129997253418	49.8299980163574
100		80.4199981689453	49.939998626709
101		80.4700012207031	49.8699989318848
102		80.6399993896484	49.7999992370606
103		80.6199951171875	49.5799980163574
104		80.5	50.0399971008301
105		80.1500015258789	49.6800003051758
106		80.3699951171875	49.7399978637695
107		80.3199996948242	49.9199981689453
108		80.4099960327148	49.7399978637695
109		80.4499969482422	49.5299987792969
110		80.1199951171875	49.689998626709
111		80.6100006103516	49.8699989318848
112		80.4199981689453	49.6999969482422
113		80.5400009155273	49.6499977111816
114		80.5599975585938	49.7799987792969
115		80.5	49.6999969482422
116		80.3399963378906	49.7999992370606
117		80.5099945068359	49.9199981689453
118		80.4300003051758	50.0099983215332
119		80.3399963378906	49.75
120		80.5299987792969	49.8099975585938
}\lamphydra

\begin{tikzpicture}
%\begin{axis}[
%height=0.6\textwidth,
%width=0.9\textwidth,
%enlarge x limits=0.01,
%enlarge y limits=0.05,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Epoch,
%ylabel= Compression Rate,
%ylabel near ticks, yticklabel pos=right,
%xmin=0,
%xmax=120,
%ymin=0,
%ymax=0.1,
%%xtick={1, 20, 40, 60, 80, 100, 120},
%%xticklabels={1, 20, 40, 60, 80, 100, 120},
%ytick={0, 0.025, 0.05, 0.075, 0.1},
%yticklabels={0, 0.025, 0.05, 0.075, 0.1},
%smooth,
%tension=0.1,
%yticklabel style = {font=\tiny, yshift=-0.3ex},
%xticklabel style = {font=\tiny},
%ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
%xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
%legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
%	legend columns=1, fill=white, draw=white, 
%	nodes={scale=0.9, transform shape}, column sep=3pt},
%legend cell align={left},
%scale only axis,
%every axis plot/.append style={line width=0.7pt},
%]
%\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
%index=1] {\harprate};
%\addlegendentry{Compression Rate};
%
%\end{axis}

\begin{axis}[
height=0.5\textwidth,
width=0.8\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.02,
enlarge y limits=0.05,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=80,
%xticklabels=\empty,
xtick={0, 20, ..., 120},
ytick={0, 20, 40, 60, 80},
xticklabels={0, 20, 40, 60, 80, 100, 120},
yticklabels={0, 20, 40, 60, 80},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.995,0.01)}, font=\legendsize, anchor=south east, 
	legend columns=2, fill=white, draw=white, 
	nodes={scale=0.45, transform shape}, column sep=2pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

%%%% Uniform Hydra %%%%
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=1] 
{\unihydra};
\addplot+[mark=none, color=tertiarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\unihydra};

%%%% ERK Hydra %%%%
\addplot+[mark=none, color=black!40, line 
width=1.5pt] table[x index = 0, y index=1] 
{\erkhydra};
\addplot+[mark=none, color=black!40, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\erkhydra};

%%%% LAMP Hydra %%%%
\addplot+[mark=none, color=primarycolor, line 
width=1.5pt] table[x index = 0, y index=1] 
{\lamphydra};
\addplot+[mark=none, color=primarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\lamphydra};

%%%% HARP %%%%
\addplot+[mark=none, color=secondarycolor, solid, line 
width=1.5pt] table[x index = 0, y index=1] 
{\harp};
\addplot+[mark=none, color=secondarycolor, densely dashed, line 
width=1.5pt] table[x index = 0, y index=2] 
{\harp};

\addplot+[mark=none, color=black!80, dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	-10)
	(20,	100)
};

\addlegendentry{\emph{Nat} (\hydra)};
\addlegendentry{\emph{\pgd-10} (\hydra)};
\addlegendentry{\emph{Nat} (\hydra-\erk)};
\addlegendentry{\emph{\pgd-10} (\hydra-\erk)};
\addlegendentry{\emph{Nat} (\hydra-\lamp)};
\addlegendentry{\emph{\pgd-10} (\hydra-\lamp)};
\addlegendentry{\emph{Nat} (\ourmethod)};
\addlegendentry{\emph{\pgd-10} (\ourmethod)};

\end{axis}

\end{tikzpicture}

==> figures/pcurve-resnet-w001.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.1
1	0.0797
2	0.0532
3	0.0396
4	0.0308
5	0.0239
6	0.0192
7	0.016
8	0.0135
9	0.0116
10	0.0102
11	0.01
12	0.01
13	0.01
14	0.01
15	0.01
16	0.01
17	0.01
18	0.01
19	0.01
20	0.01
}\prunerate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		11.58	10.04
1		79.74	47.75
2		79.97	47.9
3		76.34	44.83
4		74.59	45.37
5		73.98	42.45
6		70.07	42.41
7		69.26	41.65
8		70.97	41.22
9		67.73	40.16
10		70.06	40.95
11		70.46	39.71
12		71.23	41.3
13		72.91	42.27
14		72.88	42.31
15		72.46	43.06
16		73.84	44.68
17		74.77	45.5
18		75.04	46.46
19		77.34	46.62
20		76.27	47.7
21		77.4	48.56
22		77.85	48.18
23		77.81	48.07
24		77.39	48.87
25		77.49	48.87
26		78.67	48.32
27		77.12	48.39
28		78.13	47.85
29		77.88	48.81
30		78.55	48.84
31		78.24	48.19
32		78.94	48.33
33		78.52	48.92
34		78.08	48.88
35		78.26	48.86
36		78.75	48.6
37		78.77	49
38		78.58	48.89
39		79.26	48.54
40		78.64	48.84
41		79.39	49.18
42		78.03	48.43
43		79.31	48.31
44		78.21	49.29
45		78.74	48.84
46		79.22	48.46
47		78.3	48.69
48		78.04	49.35
49		78.71	48.93
50		79.22	49.11
51		78.42	48.53
52		78.9	49.51
53		78.98	49.57
54		78.96	49.17
55		79.22	49.06
56		78.95	49.15
57		79.06	48.82
58		79.08	49.77
59		78.55	49.84
60		78.96	48.64
61		79.45	49.15
62		79.82	48.66
63		78.77	48.98
64		79.2	49.23
65		78.5	49.22
66		79.47	49.77
67		79.38	49.29
68		79.66	49.43
69		78.7	49.71
70		79.32	49.36
71		79.45	49.48
72		79.75	49.89
73		79.45	49.23
74		78.81	50.11
75		79.78	49.09
76		79.93	49.09
77		79.35	49.38
78		79.63	49.62
79		78.76	49.82
80		79.58	49.03
81		79.19	49.66
82		79.49	49.76
83		79.55	49.27
84		79.98	49.69
85		79.57	49.48
86		79.9	49.9
87		80.28	49.42
88		79.63	49.7
89		79.81	50.06
90		79.79	49.48
91		80.31	49.87
92		80.23	49.89
93		80.25	50.36
94		80.44	49.89
95		80.48	50.07
96		80.31	49.98
97		80.7	49.67
98		79.97	50.25
99		80.04	50.07
100		80.38	49.65
101		80.51	49.94
102		80.56	49.89
103		80.46	49.86
104		80.79	50.19
105		80.44	49.9
106		80.54	49.85
107		80.39	50.17
108		80.55	50
109		80.61	49.72
110		80.42	49.69
111		80.48	50.07
112		80.8	49.93
113		80.68	50.04
114		80.69	49.95
115		80.56	50.08
116		80.75	50.06
117		80.47	50.25
118		80.68	50.18
119		80.64	50.07
120		80.72	50.02
}\prunefinetune

\begin{tikzpicture}
\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth,
enlarge x limits=0.01,
enlarge y limits=0.01,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch,
ylabel= Compression Rate,
ylabel near ticks, yticklabel pos=right,
xmin=0,
xmax=120,
ymin=0,
ymax=0.1,
%xtick={1, 20, 40, 60, 80, 100, 120},
%xticklabels={1, 20, 40, 60, 80, 100, 120},
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.10},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]
\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
index=1] {\prunerate};

\addlegendentry{Compression Rate};

\end{axis}

\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.01,
enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Iteration, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0, 20, 40, 60, 80, 100},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.25)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
xticklabels=\empty,
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

\addplot+[mark=none, color=secondarycolor, line 
width=1.5pt] table[x index = 0, y index=1] 
{\prunefinetune};
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=2] 
{\prunefinetune};

\addplot+[mark=none, color=black!80, densely dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	0)
	(20,	100)
};

\addlegendentry{Natural Accuracy};
\addlegendentry{PGD-10 Accuracy};

\end{axis}

\end{tikzpicture}

==> figures/pcurve-vgg-ch01.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.25
1	0.1466
2	0.0845
3	0.0508
4	0.0308
5	0.0165
6	0.0102
7	0.01
8	0.01
9	0.01
10	0.01
11	0.01
12	0.0099
13	0.01
14	0.0101
15	0.01
16	0.0101
17	0.01
18	0.01
19	0.01
20	0.01
}\prunerate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		10	10
1		69.58	38.33
2		59.66	30.14
3		53.96	31.02
4		43.88	25.86
5		41.92	24.68
6		36.12	20.96
7		40	23.18
8		37.7	21.33
9		39.69	23.66
10		39.89	22.89
11		41.7	25.58
12		31.05	21.05
13		41.59	24.64
14		40.05	22.51
15		40.77	26.16
16		40.86	27.39
17		41.19	27.06
18		41.74	26.19
19		38.52	26.19
20		42.57	26.96
21		31.58	23.52
22		32.65	24.91
23		33.12	25.8
24		35.9	26.49
25		41.92	28.82
26		43.13	26.77
27		46.07	30.31
28		48.43	31.47
29		49.76	33.18
30		51.78	33.79
31		53.74	34.96
32		53.44	34.72
33		49.41	33.79
34		55.24	35.26
35		55.58	35.11
36		52.66	34.83
37		54.84	35.79
38		56.35	35.6
39		55.95	35.86
40		55.16	37.1
41		56.81	36.9
42		56.56	36.68
43		57.84	37.19
44		58.65	37.1
45		57	37.2
46		57.51	37.36
47		57.85	37.51
48		58.69	38.4
49		58.72	37.84
50		59.54	37.91
51		59.87	38.71
52		60.52	37.17
53		59.85	37.9
54		59.21	37.21
55		59.9	39.1
56		59.11	38.97
57		60.11	39.03
58		59.72	37.6
59		60.57	38.14
60		57.98	38.59
61		58.93	38.84
62		59.84	39.26
63		61.15	39.3
64		61.43	39.26
65		61.45	38.17
66		61.74	38.63
67		61.78	38.59
68		62.59	39.61
69		60.53	39.56
70		59.78	39.59
71		62.09	39.78
72		59.97	38.7
73		61.51	39.32
74		63.4	39.25
75		61.86	39.44
76		60.62	39.91
77		62.22	39.93
78		62.65	40.03
79		62.52	39.91
80		63.99	40.35
81		62.43	39.83
82		62.24	40.54
83		63.46	40.59
84		63.28	39.59
85		63.8	40.74
86		62.52	40.9
87		62.82	41.2
88		62.94	41.03
89		64.25	40.18
90		63.04	40.97
91		62.51	41.38
92		63.71	41.13
93		63.23	40.76
94		62.6	40.96
95		63.47	41.35
96		64.37	41.08
97		63.77	41.17
98		63.64	41.31
99		64.13	41.31
100		63.53	41.39
101		64.43	41.08
102		64.83	41.46
103		64.35	41.44
104		64.43	41.9
105		64.57	41.36
106		65.19	41.51
107		64.26	41.59
108		64.49	41.66
109		64.57	41.72
110		65.16	41.58
111		64.65	41.63
112		64.54	41.77
113		64.08	41.68
114		64.84	42.02
115		64.34	41.93
116		64.77	41.65
117		64.54	41.91
118		64.86	41.44
119		65.01	41.69
120		64.85	41.7
}\prunefinetune

\begin{tikzpicture}
\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth,
enlarge x limits=0.01,
enlarge y limits=0.01,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch,
ylabel= Compression Rate,
ylabel near ticks, yticklabel pos=right,
xmin=0,
xmax=120,
ymin=0,
ymax=0.25,
%xtick={1, 20, 40, 60, 80, 100, 120},
%xticklabels={1, 20, 40, 60, 80, 100, 120},
ytick={0, 0.05, 0.10, 0.15, 0.20, 0.25},
yticklabels={0, 0.05, 0.10, 0.15, 0.20, 0.25},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]
\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
index=1] {\prunerate};
\addlegendentry{Compression Rate};

\end{axis}

\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.01,
enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Iteration, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0, 20, 40, 60, 80, 100},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.25)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
xticklabels=\empty,
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

\addplot+[mark=none, color=secondarycolor, line 
width=1.5pt] table[x index = 0, y 
index=1] 
{\prunefinetune};
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=2] 
{\prunefinetune};

\addplot+[mark=none, color=black!80, densely dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	0)
	(20,	100)
};

\addlegendentry{Natural Accuracy};
\addlegendentry{PGD-10 Accuracy};

\end{axis}

\end{tikzpicture}

==> figures/pcurve-vgg-ch025.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.25
1	0.2524
2	0.1807
3	0.1425
4	0.1209
5	0.103
6	0.0914
7	0.0809
8	0.0702
9	0.0628
10	0.0626
11	0.0626
12	0.0623
13	0.0627
14	0.0626
15	0.0624
16	0.0626
17	0.0626
18	0.0626
19	0.0625
20	0.0627
}\prunerate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		10	10
1		75.41	40.82
2		71.54	38.01
3		70.07	40.73
4		69.84	36.95
5		68.55	37.03
6		65.82	36.12
7		58.05	32.96
8		60.65	33.41
9		54.32	30.49
10		61.29	33.31
11		62.29	33.7
12		63.09	31.02
13		59.51	31.48
14		63.08	32.51
15		60.56	32.73
16		61.28	30.22
17		59.87	33.81
18		58.3	30.64
19		61.62	32.33
20		65.44	35.26
21		57.42	36.8
22		62.81	42.56
23		63.96	42.47
24		68.01	43.1
25		70.3	44.02
26		72.14	42.89
27		71.22	43.82
28		72	44.21
29		71.55	43.89
30		71.24	44.36
31		72.66	45.18
32		72.72	44.33
33		72.94	44.13
34		71.86	45.18
35		71.93	44.66
36		72.38	45.77
37		74.55	44.74
38		73.9	44.99
39		72.34	44.59
40		72.77	44.8
41		73.96	45.53
42		74.67	45.85
43		72.94	45.65
44		75.5	44.73
45		74.34	45.44
46		74.58	46.26
47		74.09	45.32
48		73.72	46.67
49		75.85	45.58
50		76.62	45.41
51		75.91	46.01
52		77.22	45.94
53		75.78	45.47
54		75.02	46.06
55		76.02	46.1
56		75.44	46.73
57		76.69	46.52
58		76.62	45.59
59		77.14	46.33
60		75.58	46.4
61		75.87	47.09
62		77.09	46.13
63		76.89	45
64		77.16	45.48
65		77.13	46.23
66		77.52	44.92
67		77.56	46.04
68		77.22	46.08
69		77.99	45.86
70		77.42	47
71		77.19	46.23
72		77.39	45.53
73		77.65	45.98
74		78.59	45.1
75		77.64	46.87
76		77.42	46.06
77		78.23	45.91
78		77.84	46.57
79		78.27	46.47
80		78.72	46.28
81		78.18	46.58
82		78.58	46.47
83		78.68	46.06
84		78.71	46.11
85		78.64	45.94
86		78.39	46.56
87		78.61	46.06
88		78.29	46.24
89		79.04	45.65
90		78.62	46.6
91		78.9	46.57
92		78.56	46.33
93		78.3	46.73
94		78.55	46.44
95		79.04	46.62
96		79.26	46.29
97		79.22	46.36
98		79.69	46.18
99		79.84	46.46
100		79.03	45.98
101		79.96	46.08
102		79.87	46.37
103		79.91	46.35
104		79.67	46.56
105		79.89	45.96
106		80.49	46.49
107		79.96	46.47
108		79.87	46.31
109		80.17	46.36
110		80.27	45.93
111		80.14	46.08
112		80.35	46.43
113		80.06	46.3
114		80.06	46.42
115		79.85	46.51
116		80.24	46.35
117		80.03	46.46
118		80.29	45.8
119		80.48	45.94
120		80.46	45.75
}\prunefinetune

\begin{tikzpicture}
\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth,
enlarge x limits=0.01,
enlarge y limits=0.01,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch,
ylabel= Compression Rate,
ylabel near ticks, yticklabel pos=right,
xmin=0,
xmax=120,
ymin=0,
ymax=0.25,
%xtick={1, 20, 40, 60, 80, 100, 120},
%xticklabels={1, 20, 40, 60, 80, 100, 120},
ytick={0, 0.05, 0.10, 0.15, 0.20, 0.25},
yticklabels={0, 0.05, 0.10, 0.15, 0.20, 0.25},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]
\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
index=1] {\prunerate};
\addlegendentry{Compression Rate};

\end{axis}

\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.01,
enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Iteration, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0, 20, 40, 60, 80, 100},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.25)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
xticklabels=\empty,
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

\addplot+[mark=none, color=secondarycolor, line 
width=1.5pt] table[x index = 0, y 
index=1] 
{\prunefinetune};
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=2] 
{\prunefinetune};

\addplot+[mark=none, color=black!80, densely dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	0)
	(20,	100)
};

\addlegendentry{Natural Accuracy};
\addlegendentry{PGD-10 Accuracy};

\end{axis}

\end{tikzpicture}

==> figures/pcurve-vgg-w0001.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.1
1	0.0092
2	0.004
3	0.0025
4	0.0019
5	0.0015
6	0.0013
7	0.0011
8	0.001
9	0.001
10	0.001
11	0.001
12	0.001
13	0.001
14	0.001
15	0.001
16	0.001
17	0.001
18	0.001
19	0.001
20	0.001
}\prunerate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		11.58	10.04
1		64.52	40.07
2		59.13	35.39
3		54.33	32.64
4		55.59	30.31
5		51.24	27.41
6		49.34	28.98
7		46.14	28.51
8		46.13	25.45
9		46.53	28.65
10		49.83	28.08
11		50.27	27.26
12		47.55	27.05
13		50.18	27.38
14		46.93	28.1
15		51.31	28.7
16		51.69	30.53
17		51.01	29.59
18		51.69	28.62
19		55.39	30.85
20		51.26	31.24
21		55.11	34.88
22		55.69	34.42
23		55.84	35.96
24		55.41	36.19
25		58.08	35.9
26		57.86	36.76
27		57.86	35.69
28		55.93	36.06
29		55.58	36.43
30		56.68	36.12
31		57.16	35.69
32		58.44	35.98
33		56.43	36.44
34		57.09	36.59
35		57.78	36.42
36		56.47	35.95
37		57.59	36.23
38		56.6	35.89
39		56.84	37.21
40		56.74	36.34
41		57.38	36.56
42		58.16	36.63
43		57.83	36.18
44		55.61	36.42
45		56.62	36.07
46		58.19	36.97
47		57.8	36.76
48		56.77	36.59
49		56.85	35.82
50		58.49	36.38
51		58.52	36.77
52		58.45	36.43
53		56.64	36.83
54		57.52	36.77
55		57.48	35.9
56		58.11	36.35
57		56.88	35.12
58		58.26	36.59
59		59.05	36.22
60		57.13	36.77
61		58.41	36.57
62		57.11	35.63
63		58.8	36.35
64		58.87	36.55
65		58.04	36.65
66		58.76	36.51
67		58.39	36
68		58.54	37.14
69		58.57	36.44
70		59.14	36.57
71		57.75	36.63
72		57.06	36.11
73		57.59	36.95
74		59.33	36.69
75		58.61	36.9
76		59.19	36.17
77		58.44	37.22
78		57.89	36.44
79		58.59	37.04
80		59.22	36.84
81		59.13	37.36
82		59	36.47
83		58.95	36.88
84		58.68	36.84
85		59.11	36.68
86		59.52	37.24
87		59.44	37.15
88		59.21	36.88
89		59.82	36.55
90		58.19	36.69
91		58.13	36.48
92		59.36	36.84
93		59.86	36.94
94		58.95	36.84
95		59.16	36.74
96		59.09	36.93
97		59.42	37.1
98		59.92	37.03
99		58.67	37
100		59.29	37.33
101		59.56	37.18
102		59.44	37.31
103		59.89	36.88
104		59.63	36.77
105		59.24	36.97
106		59.78	37.11
107		59.22	37.2
108		59.65	36.96
109		59.43	37.01
110		59.59	37.05
111		59.26	36.87
112		59.55	37.08
113		59.91	37.31
114		59.63	37.04
115		59.7	36.93
116		59.78	37.07
117		59.48	37.18
118		59.44	36.99
119		59.76	36.92
120		59.93	37.27
}\prunefinetune

\begin{tikzpicture}
\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth,
enlarge x limits=0.01,
enlarge y limits=0.01,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch,
ylabel= Compression Rate,
ylabel near ticks, yticklabel pos=right,
xmin=0,
xmax=120,
ymin=0,
ymax=0.1,
%xtick={1, 20, 40, 60, 80, 100, 120},
%xticklabels={1, 20, 40, 60, 80, 100, 120},
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.10},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]
\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
index=1] {\prunerate};
\addlegendentry{Compression Rate};

\end{axis}

\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.01,
enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Iteration, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0, 20, 40, 60, 80, 100},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.25)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
xticklabels=\empty,
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

\addplot+[mark=none, color=secondarycolor, line 
width=1.5pt] table[x index = 0, y 
index=1] 
{\prunefinetune};
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=2] 
{\prunefinetune};

\addplot+[mark=none, color=black!80, densely dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	0)
	(20,	100)
};

\addlegendentry{Natural Accuracy};
\addlegendentry{PGD-10 Accuracy};

\end{axis}

\end{tikzpicture}

==> figures/pcurve-vgg-w001.tex <==
\pgfplotstableread[col sep=space]{%
epoch	prate
0	0.1
1	0.0797
2	0.0532
3	0.0396
4	0.0308
5	0.0239
6	0.0192
7	0.016
8	0.0135
9	0.0116
10	0.0102
11	0.01
12	0.01
13	0.01
14	0.01
15	0.01
16	0.01
17	0.01
18	0.01
19	0.01
20	0.01

}\prunerate

\pgfplotstableread[col sep=space]{%
epoch		nat	adv
0		11.58	10.04
1		76.77	46.03
2		76.29	45.65
3		75.98	46.39
4		75.01	44.76
5		72.81	43.61
6		70.24	44.19
7		68.87	41.48
8		69.11	41.27
9		67.22	42.09
10		67.85	40.68
11		70.04	42.85
12		70.72	41.59
13		72.25	43.52
14		70.58	41.68
15		73.04	43.90
16		74.46	41.64
17		72.87	43.96
18		74.43	44.58
19		75.01	45.43
20		76.33	47.01
21		74.82	47.09
22		75.35	46.98
23		75.33	46.31
24		76.52	48.15
25		76.9	46.65
26		76.82	47.6
27		76.44	47.3
28		76.77	47.47
29		75.38	46.89
30		76.52	46.73
31		77.39	47.41
32		77.11	47.22
33		76.07	47.2
34		75.12	47.08
35		76.89	47.41
36		76.72	46.23
37		76.76	47.1
38		75.48	46.9
39		76.87	46.86
40		76.29	47.55
41		75.4	47.92
42		76.19	45.83
43		76.2	47.83
44		75.17	47.54
45		76.91	47.07
46		76.21	47.61
47		77.64	47.08
48		76.44	48
49		75.43	47.04
50		76.98	47.54
51		78.52	47.22
52		77.03	47.58
53		75.76	47.31
54		76.92	47.27
55		77.11	47.22
56		76.03	47.21
57		76.8	47.36
58		77.61	48.2
59		77.35	47.7
60		77.1	47.63
61		77.21	47.71
62		76.67	47.52
63		77.23	47.13
64		77.2	47.75
65		77.66	47.34
66		77.23	47.79
67		77.11	47.55
68		77.47	47.46
69		76.66	47.66
70		77.71	47.69
71		78.08	47.07
72		77.12	47.68
73		77.21	47.5
74		77.3	47.42
75		76.69	47.26
76		77.99	47.23
77		77.03	47.71
78		78	47.57
79		78.09	47.65
80		77.67	47.36
81		78.37	47.73
82		77.69	48.05
83		77.78	47.75
84		78.21	48.39
85		77.91	47.35
86		78.28	48.03
87		78.51	48.01
88		78.44	48.14
89		78.62	47.79
90		77.65	47.91
91		77.61	48.4
92		77.74	48.24
93		78.73	48.45
94		78.42	48.16
95		78.84	47.85
96		78.16	48.02
97		78.58	48.39
98		78.75	47.92
99		78.13	48.17
100		78.59	48.41
101		78.36	48.07
102		78.7	48.27
103		79.02	47.81
104		78.92	47.91
105		78.5	48.71
106		78.98	48.07
107		78.45	48.12
108		78.65	48.1
109		78.82	47.98
110		78.63	48
111		78.66	48.09
112		78.52	48.44
113		79.14	48.14
114		79.16	48.09
115		78.78	47.89
116		79.07	48.4
117		78.75	48.11
118		78.66	47.96
119		78.93	47.89
120		79.03	47.87
}\prunefinetune

\begin{tikzpicture}
\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth,
enlarge x limits=0.01,
enlarge y limits=0.01,
grid=major, 
grid style={dashed,gray!30},
xlabel= Epoch,
ylabel= Compression Rate,
ylabel near ticks, yticklabel pos=right,
xmin=0,
xmax=120,
ymin=0,
ymax=0.1,
%xtick={1, 20, 40, 60, 80, 100, 120},
%xticklabels={1, 20, 40, 60, 80, 100, 120},
ytick={0, 0.02, 0.04, 0.06, 0.08, 0.1},
yticklabels={0, 0.02, 0.04, 0.06, 0.08, 0.10},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=-0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=0ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.99)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
scale only axis,
every axis plot/.append style={line width=0.7pt},
]
\addplot+[mark=none, color=primarycolor] table[x index = 0, y 
index=1] {\prunerate};
\addlegendentry{Compression Rate};

\end{axis}

\begin{axis}[
height=0.6\textwidth,
width=0.9\textwidth, % Scale the plot to \linewidth
enlarge x limits=0.01,
enlarge y limits=0.01,
%grid=major, 
%grid style={dashed,gray!30},
%xlabel= Iteration, % Set the labels
ylabel= Accuracy (\%),
xmin=0,
xmax=120,
ymin=0,
ymax=100,
ytick={0, 20, 40, 60, 80, 100},
yticklabels={0, 20, 40, 60, 80, 100},
smooth,
tension=0.1,
yticklabel style = {font=\tiny, yshift=0.3ex},
xticklabel style = {font=\tiny},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-3ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1.0ex},
legend style={at={(0.99,0.25)}, font=\legendsize, anchor=north east, 
	legend columns=1, fill=white, draw=white, 
	nodes={scale=0.9, transform shape}, column sep=3pt},
legend cell align={left},
xticklabels=\empty,
scale only axis,
every axis plot/.append style={line width=0.7pt},
]

\addplot+[mark=none, color=secondarycolor, line 
width=1.5pt] table[x index = 0, y index=1] 
{\prunefinetune};
\addplot+[mark=none, color=tertiarycolor, line 
width=1.5pt] table[x index = 0, y index=2] 
{\prunefinetune};

\addplot+[mark=none, color=black!80, densely dashed, mark 
options={scale=0.5}, line width=1.5pt]
coordinates{
	(20,	0)
	(20,	100)
};

\addlegendentry{Natural Accuracy};
\addlegendentry{PGD-10 Accuracy};

\end{axis}

\end{tikzpicture}

==> figures/resnet18-weight-cifar10.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.2\textwidth,
width=0.3\textwidth,
legend pos=outer north east,
enlarge x limits=0.01,
enlarge y limits=0.0,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Weight Sparsity},
ylabel={Accuracy [\%]},
xmin=0,
xmax=7,
ymin=10,
ymax=90,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
ytick={10, 30, 50, 70, 90},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%, 99.9\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{4}{4}\selectfont},
xticklabel style = {font=\fontsize{4}{4}\selectfont},
ylabel style = {font=\fontsize{5}{5}\selectfont, yshift=-5ex},
xlabel style = {font=\fontsize{5}{5}\selectfont, yshift=2ex},
%x tick label as interval
scale only axis,
legend image post style={scale=0.5},
legend style={at={(0.0, 0.0)}, font=\legendsize, anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt, line width=0.8pt},
legend cell align={left}
]

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 82.89)
	(1, 83.34)
	(2, 83.69)
	(3, 83.76)
	(4,	83.73)
	(5,	80.05)
	(6,	76.31)
	(7,	63.99)
}; \addlegendentry{\ourmethod}

\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(0, 82.89)
	(1, 83.58)
	(2, 83.88)
	(3, 83.97)
	(4,	83.17)
	(5,	72.05)
	(6,	65.52)
	(7,	34.30)
}; \addlegendentry{\hydra}


\addplot [mark=triangle*, color=primarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 82.89)
	(1, 83.32)
	(2, 82.85)
	(3, 83.57)
	(4,	82.68)
	(5,	71.39)
	(6,	63.74)
	(7,	26.43)
}; \addlegendentry{\radmms}

\addplot [mark=diamond*, color=black, mark options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 81.82)
	(2, 82.24)
	(3, 82.22)
	(4,	81.38)
	(5,	72.73)
	(6,	66.51)
	(7, 28.21)
}; \addlegendentry{\bcsp}

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, 50.05)
	(1, 50.57)
	(2, 50.56)
	(3, 50.51)
	(4,	50.75)
	(5,	50.36)
	(6,	48.15)
	(7,	39.39)
}; %\addlegendentry{\emph{Adv} (HARP)}

\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 50.05) % 47.60
	(1, 50.42)
	(2, 50.13)
	(3, 49.25)
	(4,	49.36)
	(5,	43.69)
	(6,	39.47)
	(7,	26.33)
}; %\addlegendentry{\emph{Adv} (HYDRA)}

\addplot [mark=triangle*, densely dashed, color=primarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, 50.05)
	(1, 48.40)
	(2, 48.53)
	(3, 49.88)
	(4,	50.21)
	(5,	43.03)
	(6, 37.52)
	(7, 20.95)
}; %\addlegendentry{\emph{Adv} (ADMM)}

\addplot [mark=diamond*, densely dashed, color=black, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 46.67)
	(2, 48.31)
	(3, 46.90)
	(4,	48.42)
	(5,	45.32)
	(6,	41.92)
	(7, 15.82)
}; %\addlegendentry{\emph{Adv} (BCSP)}

\end{axis}

\end{tikzpicture}

==> figures/resnet18-weight-svhn.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.2\textwidth,
width=0.3\textwidth,
legend pos=outer north east,
enlarge x limits=0.01,
enlarge y limits=0.0,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Weight Sparsity},
ylabel={Accuracy [\%]},
xmin=0,
xmax=7,
ymin=10,
ymax=90,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
ytick={10, 30, 50, 70, 90},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%, 99.9\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{4}{4}\selectfont},
xticklabel style = {font=\fontsize{4}{4}\selectfont},
ylabel style = {font=\fontsize{5}{5}\selectfont, yshift=-5ex},
xlabel style = {font=\fontsize{5}{5}\selectfont, yshift=2ex},
%x tick label as interval
scale only axis,
legend image post style={scale=0.5},
legend style={at={(0.0, 0.0)}, font=\legendsize, anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt, line width=0.8pt},
legend cell align={left}
]

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 79.68)
	(1, 92.67)
	(2, 94.94)
	(3, 93.63)
	(4,	)
	(5,	91.62)
	(6,	)
	(7,	)
}; \addlegendentry{\ourmethod}

\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(0, 79.68) % 47.60
	(1, 92.99)
	(2, )
	(3, )
	(4,	)
	(5,	89.89)
	(6,	)
	(7,	47.58)
}; \addlegendentry{\hydra}


\addplot [mark=triangle*, color=primarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 79.68)
	(1, 93.79)
	(2, 93.40)
	(3, 93.49)
	(4,	91.43)
	(5,	86.29)
	(6,	)
	(7,	19.58)
}; \addlegendentry{\radmms}

\addplot [mark=diamond*, color=black, mark options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(4,	)
	(5,	)
	(6,	)
	(7,	)
}; \addlegendentry{\bcsp}

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, )
	(1, 66.71)
	(2, 82.59)
	(3, 68.42)
	(4,	)
	(5,	59.82)
	(6,	)
	(7,	)
}; %\addlegendentry{\emph{Adv} (HARP)}

\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, ) % 47.60
	(1, 58.51)
	(2, )
	(3, )
	(4,	)
	(5,	52.74)
	(6,	)
	(7,	27.62)
}; %\addlegendentry{\emph{Adv} (HYDRA)}

\addplot [mark=triangle*, densely dashed, color=primarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, )
	(1, 79.26)
	(2, 66.93)
	(3, 65.15)
	(4,	58.21)
	(5,	46.52)
	(6, )
	(7, 19.58)
}; %\addlegendentry{\emph{Adv} (ADMM)}

\addplot [mark=diamond*, densely dashed, color=black, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(4,	)
	(5,	)
	(6, )
	(4, )
}; %\addlegendentry{\emph{Adv} (BCSP)}

\end{axis}

\end{tikzpicture}

==> figures/tradeoff-mad-cifar10.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=outer north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=0,
xmax=6,
ymin=35,
ymax=65,
xtick={0, 1, 2, 3, 4, 5, 6},
ytick={35, 45, 55, 65},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%},
yticklabels={35, 45, 55, 65},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend image post style={scale=0.6},
legend style={at={(0.02, 0.05)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.6, transform 
shape}, column sep=2pt, line width=0.8pt},
legend cell align={left}
]

%%%%%%%%%%%%% VGG16 %%%%%%%%%%%%%

\addplot [mark=square*, densely dotted, color=secondarycolor, mark 
options={scale=0.6, solid}, line 
width=0.8pt]
coordinates {
	(0, 50.2)
	(1, 50.9)
	(2, 50.8)
	(3, 50.7)
	(4, 50.4)
	(5, 49.7)
	(6, 48.4)
}; %\addlegendentry{\ourmethod \vgg}

%\addplot [mark=*, densely dotted, color=tertiarycolor, mark 
%options={scale=0.6, solid}, line width=0.8pt]
%coordinates {
%	(0, 50.2)
%	(1, 50.2)
%	(2, 50.2)
%	(3, 49.9)
%	(4, 47.4)
%	(5, 37.8)
%}; %\addlegendentry{\hydra \vgg}
%
%\addplot [mark=triangle*, densely dotted, color=primarycolor, mark 
%options={scale=0.6, solid}, line width=0.8pt]
%coordinates {
%	(0, 50.2)
%	(1, 48.4)
%	(2, 48.9)
%	(3, 48.3)
%	(4, 47.4)
%	(5, 33.7)
%}; %\addlegendentry{\radmms \vgg}

\addplot [mark=diamond*, densely dotted, color=madcolor, mark 
options={scale=0.6, solid}, line width=0.8pt]
coordinates {
	(0,	50.2)
	(1, 51.5)
	(2, 51.1)
	(3, 51.5)
	(4, 51.8)
	(5, 40.5)
}; %\addlegendentry{\mad \vgg}

\addplot [mark=square*, densely dotted, color=secondarycolor, mark 
options={scale=0.6, solid}, line 
width=0.8pt]
coordinates {
	(0, 50.2)
	(1, 50.9)
	(2, 50.8)
	(3, 50.7)
	(4, 50.4)
	(5, 49.7)
	(6, 48.4)
};

%%%%%%%%%%%%% ResNet18 %%%%%%%%%%%%%

%\addplot [mark=*, color=tertiarycolor, mark options={scale=0.6}, 
%line width=0.6pt]
%coordinates {
%	(0, 53.3)
%	(1, 54.7)
%	(2, 54.8)
%	(3, 54.6)
%	(4, 52.6)
%	(5, 45.1)
%}; %\hydra
%
%\addplot [mark=triangle*, color=primarycolor, mark options={scale=0.6, 
%solid}, 
%line width=0.8pt]
%coordinates {
%	(0, 53.3)
%	(1, 50.2)
%	(2, 50.3)
%	(3, 51.3)
%	(4, 50.9)
%	(5, 40.3)
%}; %\radmm

\addplot [mark=diamond*, color=madcolor, mark options={scale=0.6, 
solid}, line 
width=0.8pt]
coordinates {
	(0,	53.3)
	(1, 55.6)
	(2, 55.3)
	(3, 55.2)
	(4, 53.0)
	(5, 49.8)
}; %\mad

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.6}, 
line width=0.6pt]
coordinates {
	(0, 53.3)
	(1, 54.6)
	(2, 54.9)
	(3, 54.7)
	(4, 53.6)
	(5, 51.3)
	(6, 49.2)
}; %\ourmethod

\end{axis}

\end{tikzpicture}

==> figures/tradeoff-mad-svhn.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=outer north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=0,
xmax=6,
ymin=35,
ymax=65,
xtick={0, 1, 2, 3, 4, 5, 6},
ytick={35, 45, 55, 65},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%},
yticklabels={35, 45, 55, 65},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend image post style={scale=0.6},
legend style={at={(0.02, 0.05)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.6, transform 
shape}, column sep=2pt, line width=0.8pt},
legend cell align={left}
]

%%%%%%%%%% ResNet18 %%%%%%%%%%%%

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.6}, 
line width=0.6pt]
coordinates {
	(0, 59.6)
	(1, 60.7)
	(2, 61.0)
	(3, 60.6)
	(4, 60.3)
	(5, 58.7)
	(6, 56.4)
}; \addlegendentry{\ourmethod} % \resnet[18]}

%\addplot [mark=*, color=tertiarycolor, mark options={scale=0.6}, 
%line width=0.6pt]
%coordinates {
%	(0, 58.8)
%	(1, 60.6)
%	(2, 60.7)
%	(3, 60.6)
%	(4, 59.2)
%	(5, 49.9)
%}; \addlegendentry{\hydra} % \resnet[18]}
%
%
%\addplot [mark=triangle*, color=primarycolor, mark 
%options={scale=0.6}, 
%line 
%width=0.6pt]
%coordinates {
%	(0, 58.8)
%	(1, 57.4)
%	(2, 57.2)
%	(3, 57.5)
%	(4, 57.7)
%	(5, 47.0)
%}; \addlegendentry{\radmms} % \resnet[18]}

\addplot [mark=diamond*, color=madcolor, mark options={scale=0.6}, line 
width=0.6pt]
coordinates {
	(0,	59.6)
	(1, 61.4)
	(2, 61.3)
	(3, 61.4)
	(4, 60.6)
	(5, 55.4)
}; \addlegendentry{\mad} % \resnet[18]}

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.6}, 
line width=0.6pt]
coordinates {
	(0, 59.6)
	(1, 60.7)
	(2, 61.0)
	(3, 60.6)
	(4, 60.3)
	(5, 58.7)
	(6, 56.4)
};

%%%%%%%%%%%% VGG16 %%%%%%%%%%%%

%\addplot [mark=*, densely dotted, color=tertiarycolor, mark 
%options={scale=0.6, solid}, line width=0.8pt]
%coordinates {
%	(0, 57.3)
%	(1, 57.4)
%	(2, 57.5)
%	(3, 57.2)
%	(4, 54.6)
%	(5, 46.7)
%}; %\hydra
%
%\addplot [mark=triangle*, densely dotted, color=primarycolor, mark 
%options={scale=0.6, solid}, line width=0.8pt]
%coordinates {
%	(0, 57.3)
%	(1, 55.4)
%	(2, 55.2)
%	(3, 55.5)
%	(4, 54.9)
%	(5, 42.9)
%}; %\radmm

\addplot [mark=diamond*, densely dotted, color=madcolor, mark 
options={scale=0.6, solid}, line width=0.8pt]
coordinates {
	(0,	56.0)
	(1, 58.9)
	(2, 58.5)
	(3, 58.8)
	(4, 58.4)
	(5, 51.8)
}; %\mad

\addplot [mark=square*, densely dotted, color=secondarycolor, mark 
options={scale=0.6, solid}, line width=0.8pt]
coordinates {
	(0, 56.0)
	(1, 58.4)
	(2, 58.2)
	(3, 58.3)
	(4, 58.5)
	(5, 56.2)
	(6, 55.1)
}; %\ourmethod

\end{axis}

\end{tikzpicture}

==> figures/tradeoff-resnet-w-norm.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.02,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=1,
xmax=8,
ymin=10,
ymax=90,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
ytick={10, 30, 50, 70, 90},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%, 99.9\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.0)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt},
legend cell align={left}
]

\addplot [mark=square*, color=black, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 82.62)
	(2, 80.63)
	(3, 81.39)
	(4,	79.75)
	(5,	75.05)
	(6,	55.38)
%	(7,	76.31)
%	(8,	63.99)
};

\addplot [mark=square*, densely dashed, color=black, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 50.12)
	(2, 51.57)
	(3, 51.85)
	(4,	50.84)
	(5,	46.91)
	(6,	35.12)
%	(7,	48.36)
%	(8,	30.95)
};


\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 82.62)
	(2, 83.62)
	(3, 84.05)
	(4, 84.02)
	(5,	82.99)
	(6,	78.96)
%	(7, 78.96)
	(8,	64.05)
}; 

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 50.12)
	(2, 49.39)
	(3, 50.21)
	(4, 49.40)
	(5,	49.90)
	(6,	50.71)
%	(7,	50.71)
	(8,	39.59)
};

\addlegendentry{\emph{Nat} (\mad)}
\addlegendentry{\emph{\pgd-10} (\mad)}
\addlegendentry{\emph{Nat} (\ourmethod)}
\addlegendentry{\emph{\pgd-10} (\ourmethod)}

\end{axis}

\end{tikzpicture}

==> figures/tradeoff-resnet-w.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.02,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=1,
xmax=8,
ymin=10,
ymax=90,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
ytick={10, 30, 50, 70, 90},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%, 99.9\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.0)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt},
legend cell align={left}
]


%\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
%line width=0.6pt]
%coordinates {
%	(1,	78.26)
%	(2,	69.77)
%	(3,	64.96)
%	(4,	10.00)
%}; 
%
%\addplot [mark=diamond*, densely dashed, color=black, mark 
%options={scale=0.8}, line 
%width=0.6pt]
%coordinates {
%	(1,	45.21)
%	(2,	42.91)
%	(3, 40.26)
%	(4, 10.00)
%};

\addplot [mark=square*, color=black, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 82.89)
	(2, 81.42)
	(3, 81.99)
	(4,	79.55)
	(5,	74.44)
	(6,	54.86)
%	(7,	76.31)
%	(8,	63.99)
};

\addplot [mark=square*, densely dashed, color=black, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 50.05)
	(2, 52.41)
	(3, 51.71)
	(4,	50.10)
	(5,	47.11)
	(6,	35.22)
%	(7,	48.36)
%	(8,	30.95)
};


\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 82.89)
	(2, 83.34)
	(3, 83.69)
	(4, 83.76)
	(5,	83.73)
	(6,	80.05)
	(7,	76.31)
	(8,	63.99)
}; 

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 50.05)
	(2, 50.57)
	(3, 50.56)
	(4, 50.51)
	(5,	50.75)
	(6,	50.36)
	(7,	48.15)
	(8,	39.39)
};

\addlegendentry{\emph{Nat} (\mad)}
\addlegendentry{\emph{\pgd-10} (\mad)}
\addlegendentry{\emph{Nat} (\ourmethod)}
\addlegendentry{\emph{\pgd-10} (\ourmethod)}

\end{axis}

\end{tikzpicture}

==> figures/tradeoff-vgg-w-norm.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.02,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=1,
xmax=8,
ymin=10,
ymax=90,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
ytick={10, 30, 50, 70, 90},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%, 99.9\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.0)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt},
legend cell align={left}
]


\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(1,	79.93)
	(2,	73.35)
	(3,	73.45)
	(4,	73.57)
	(5, 74.73)
	(6, 10.00)
}; 

\addplot [mark=diamond*, densely dashed, color=black, mark 
options={scale=0.8}, line 
width=0.6pt]
coordinates {
	(1,	48.23)
	(2,	49.51)
	(3, 48.21)
	(4, 48.29)
	(5, 47.30)
	(6, 10.00)
}; 


\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 79.93)
	(2, 79.55)
	(3, 79.49)
	(4, 79.43)
	(5, 79.34)
	(6,	78.26)
%	(7,	78.26)
	(8,	59.51)
}; 

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 48.23)
	(2, 47.50)
	(3, 47.52)
	(4, 47.41)
	(5,	47.59)
	(6,	48.55)
%	(7,	48.55)
	(8,	37.53)
}; 

%\addlegendentry{\emph{Nat} (\mad)}
%\addlegendentry{\emph{\pgd-10} (\mad)}
%\addlegendentry{\emph{Nat} (\ourmethod)}
%\addlegendentry{\emph{\pgd-10} (\ourmethod)}

\end{axis}

\end{tikzpicture}

==> figures/tradeoff-vgg-w.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.5\linewidth,
width=0.8\linewidth,
legend pos=north east,
enlarge x limits=0.02,
enlarge y limits=0.02,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Sparsity},
ylabel={Accuracy [\%]},
xmin=1,
xmax=8,
ymin=10,
ymax=90,
xtick={1, 2, 3, 4, 5, 6, 7, 8},
ytick={10, 30, 50, 70, 90},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%, 99.9\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{6}{6}\selectfont},
xticklabel style = {font=\fontsize{6}{6}\selectfont},
ylabel style = {font=\fontsize{7}{7}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{7}{7}\selectfont, yshift=1ex},
%x tick label as interval
scale only axis,
legend style={at={(0.0,0.0)}, font=\fontsize{9}{9}\selectfont, 
anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt},
legend cell align={left}
]


\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(1,	79.68)
	(2,	73.77)
	(3,	73.61)
	(4,	74.68)
	(5, 73.63)
	(6, 10.00)
}; 

\addplot [mark=diamond*, densely dashed, color=black, mark 
options={scale=0.8}, line 
width=0.6pt]
coordinates {
	(1,	47.60)
	(2,	48.44)
	(3, 48.49)
	(4, 48.62)
	(5, 47.68)
	(6, 10.00)
}; 


\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(1, 79.68)
	(2, 80.10)
	(3, 80.23)
	(4, 80.14)
	(5,	80.12)
	(6,	78.50)
	(7,	74.42)
	(8,	59.13)
}; 

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(1, 47.60)
	(2, 47.44)
	(3, 46.96)
	(4, 47.24)
	(5,	46.72)
	(6,	48.71)
	(7,	46.78)
	(8,	37.36)
}; 

%\addlegendentry{\emph{Nat} (\mad)}
%\addlegendentry{\emph{\pgd-10} (\mad)}
%\addlegendentry{\emph{Nat} (\ourmethod)}
%\addlegendentry{\emph{\pgd-10} (\ourmethod)}

\end{axis}

\end{tikzpicture}

==> figures/vgg-channel.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.15\textwidth,
width=0.2\textwidth,
legend pos=outer north east,
enlarge x limits=0.01,
enlarge y limits=0.0,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Channel~/~Filter Sparsity},
ylabel={Accuracy [\%]},
xmin=0,
xmax=4,
ymin=10,
ymax=90,
xtick={0, 1, 2, 3, 4},
ytick={10, 30, 50, 70, 90},
xticklabels={0\%, 50\%, 75\%, 90\%, 95\%},
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{4}{4}\selectfont},
xticklabel style = {font=\fontsize{4}{4}\selectfont},
ylabel style = {font=\fontsize{5}{5}\selectfont, yshift=-5ex},
xlabel style = {font=\fontsize{5}{5}\selectfont, yshift=2ex},
%x tick label as interval
scale only axis,
legend style={at={(1.0,1.0)}, font=\tablefont, anchor=north east, 
legend 
columns=3, fill=white, draw=green, nodes={scale=0.5, transform 
shape}, column sep=2pt},
legend cell align={left}
]

%\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
%line 
%width=0.6pt]
%coordinates {
%(0, 79.68)
%(1, 74.47)
%(2, 69.26)
%(3, 55.56)
%(4, 10.0)
%}; %\addlegendentry{\emph{Nat} (HYDRA)}

\addplot [mark=*, color=tertiarycolor, mark 
options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 79.68)
%%%% Hydra+ %%%%
%	(1, 72.13)
%	(2, 70.46)
%	(3, 57.87)
%	(4, 10.00)
%%%% Hydra %%%%
	(1, 53.63)
	(2, 28.19)
	(3, 18.45)
	(4, 10.00)
}; %\addlegendentry{\emph{Nat} (HYDRA)}


\addplot [mark=triangle*, color=primarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
(0, 79.68)
%(1, 77.05)
%(2, 71.79)
%(3, 60.56)
%(4, 49.70)
(1, 75.72)
(2, 66.19)
(3, 57.58)
(4, 47.75)
}; %\addlegendentry{\emph{Nat} (ADMM)}

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
(0, 79.68)
(1, 78.14)
(2, 75.87)
(3, 64.84)
(4, 51.07)
}; %\addlegendentry{\emph{Nat} (HARP)}


\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 47.60)
%	(1, 44.50)
%	(2, 42.72)
%	(3, 36.90)
%	(4, 10.00)
	(1, 38.71)
	(2, 23.73)
	(3, 17.37)
	(4, 10.00)
}; %\addlegendentry{\emph{Adv} (HYDRA)}

\addplot [mark=triangle*, densely dashed, color=primarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, 47.60)
%	(1, 44.25)
%	(2, 42.89)
%	(3, 37.47)
%	(4, 32.78)
	(1,	44.33)
	(2, 40.88)
	(3, 32.75)
	(4, 28.19)
}; %\addlegendentry{\emph{Adv} (ADMM)}

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, 47.60)
	(1, 46.97)
	(2, 47.09)
	(3, 42.02)
	(4, 34.34)
}; %\addlegendentry{\emph{Adv} (HARP)}

\end{axis}

\end{tikzpicture}

==> figures/vgg-weight-cifar10-AA.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
	log ticks with fixed point,
	height=0.2\textwidth,
	width=0.3\textwidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=both,
	grid style={dashed,gray!30},
	smooth,
	tension=0.0,
%	xlabel={Weight Sparsity [\%]},
	xlabel={Sparsity},
	ylabel={Accuracy [\%]},
	xmin=0.001,
	xmax=1,
	ymin=10,
	ymax=90,
	x dir=reverse,
	xtick={0.001, 0.01, 0.1, 1.0},
	ytick={10, 30, 50, 70, 90}, 
	xticklabels={99.9\%, 99\%, 90\%, 0\%},
	yticklabels={10, 30, 50, 70, 90},
	yticklabel style = {font=\fontsize{5}{5}\selectfont},
	xticklabel style = {font=\fontsize{5}{5}\selectfont},
	ylabel style = {font=\fontsize{6}{6}\selectfont, yshift=-4ex},
	xlabel style = {font=\fontsize{6}{6}\selectfont, yshift=1ex},
	%x tick label as interval
	scale only axis,
	legend image post style={scale=0.6},
	legend style={at={(0.0, 0.05)}, font=\legendsize, anchor=south 
	west, 
		legend columns=2, fill=white, draw=none, nodes={scale=0.6, 
		transform shape}, column sep=2pt, line width=0.8pt},
	legend cell align={left}
	]
	
	\addplot [mark=square*, color=secondarycolor, mark 
	options={scale=0.5}, 
	line 
	width=0.6pt]
	coordinates {
		(1, 79.68)
		(0.7, 80.10)
		(0.5, 80.23)
		(0.3, 80.14)
		(0.1,	80.12)
		(0.01,	78.50)
		(0.005,	74.42)
		(0.001,	59.13)
	}; \addlegendentry{\ourmethod}
	
	\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
	line width=0.6pt]
	coordinates {
		(1, 79.68) % 47.60
		(0.7, 80.22)
		(0.5, 80.54)
		(0.3, 80.19)
		(0.1,	77.31)
		(0.01,	65.09)
		(0.005,	50.91)
		(0.001,	24.48)
	}; \addlegendentry{\hydra}
	
	
	\addplot [mark=triangle*, color=primarycolor, mark 
	options={scale=0.5}, 
	line 
	width=0.6pt]
	coordinates {
		(1, 79.68)
		(0.7, 80.43)
		(0.5, 80.38)
		(0.3, 79.90)
		(0.1,	75.41)
		(0.01,	61.84)
		(0.005,	52.95)
		(0.001,	22.59)
	}; \addlegendentry{\radmms}
	
	\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
	line 
	width=0.6pt]
	coordinates {
		(0.7, 79.16)
		(0.5, 79.32)
		(0.3, 79.65)
		(0.1,	78.32)
		(0.01,	69.81)
		(0.005,	64.96)
		(0.001,	10.00)
	}; \addlegendentry{\bcsp}
	
	\addplot [mark=square*, color=secondarycolor, mark 
	options={scale=0.5}, 
	line 
	width=0.6pt]
	coordinates {
		(1, 79.68)
		(0.7, 80.10)
		(0.5, 80.23)
		(0.3, 80.14)
		(0.1,	80.12)
		(0.01,	78.50)
		(0.005,	74.42)
		(0.001,	59.13)
	};
	
	\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
	options={scale=0.5}, 
	line 
	width=0.6pt]
	coordinates {
		(1, 42.12)
		(0.7, 41.40)
		(0.5, 41.10)
		(0.3, 41.72)
		(0.1,	41.38)
		(0.01,	36.15)
		(0.005,	27.98)
		(0.001,	16.14)
	}; %\addlegendentry{\emph{Adv} (HYDRA)}
	
	\addplot [mark=triangle*, densely dashed, color=primarycolor, 
	mark 
	options={scale=0.5}, line 
	width=0.6pt]
	coordinates {
		(1, 42.12)
		(0.7, 42.61)
		(0.5, 42.88)
		(0.3, 43.20)
		(0.1,	40.37)
		(0.01,	32.21)
		(0.005, 28.64)
		(0.001, 19.74)
	}; %\addlegendentry{\emph{Adv} (ADMM)}
	
	\addplot [mark=diamond*, densely dashed, color=black, mark 
	options={scale=0.5}, line 
	width=0.6pt]
	coordinates {
		(0.7, 42.57)
		(0.5, 42.65)
		(0.3, 43.37)
		(0.1,	43.21)
		(0.01,	36.82)
		(0.005, 33.26)
		(0.001, 10.00)
	}; %\addlegendentry{\emph{Adv} (BCSP)}
	
	
	\addplot [mark=square*, densely dashed, color=secondarycolor, 
	mark 
	options={scale=0.5}, line 
	width=0.6pt]
	coordinates {
		(1, 42.12)
		(0.7, 41.98)
		(0.5, 41.35)
		(0.3, 41.65)
		(0.1,	41.72)
		(0.01,	42.48)
		(0.005,	40.78)
		(0.001,	31.74)
	}; %\addlegendentry{\emph{Adv} (HARP)}
	
\end{semilogxaxis}
	
\end{tikzpicture}

==> figures/vgg-weight-cifar10.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.2\textwidth,
width=0.3\textwidth,
legend pos=outer north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Weight Sparsity},
ylabel={Accuracy [\%]},
xmin=0,
xmax=7,
ymin=10,
ymax=90,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
ytick={10, 30, 50, 70, 90},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%, 99.9\%}, 
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{5}{5}\selectfont},
xticklabel style = {font=\fontsize{5}{5}\selectfont},
ylabel style = {font=\fontsize{6}{6}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{6}{6}\selectfont, yshift=2ex},
%x tick label as interval
scale only axis,
legend image post style={scale=0.6},
legend style={at={(0.0, 0.05)}, font=\legendsize, anchor=south west, 
legend columns=3, fill=white, draw=none, nodes={scale=0.6, transform 
shape}, column sep=2pt, line width=0.8pt},
legend cell align={left}
]

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 79.68)
	(1, 80.10)
	(2, 80.23)
	(3, 80.14)
	(4,	80.12)
	(5,	78.50)
	(6,	74.42)
	(7,	59.13)
}; \addlegendentry{\ourmethod}

\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(0, 79.68) % 47.60
	(1, 80.22)
	(2, 80.54)
	(3, 80.19)
	(4,	77.31)
	(5,	65.09)
	(6,	50.91)
	(7,	24.48)
}; \addlegendentry{\hydra}


\addplot [mark=triangle*, color=primarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 79.68)
	(1, 80.43)
	(2, 80.38)
	(3, 79.90)
	(4,	75.41)
	(5,	61.84)
	(6,	52.95)
	(7,	22.59)
}; \addlegendentry{\radmms}

%\addplot [mark=diamond*, color=black, mark options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%	(1,	78.26)
%	(2,	69.77)
%	(3,	64.96)
%%	(4,	10.00)
%}; \addlegendentry{\bcsp}

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 79.68)
	(1, 80.10)
	(2, 80.23)
	(3, 80.14)
	(4,	80.12)
	(5,	78.50)
	(6,	74.42)
	(7,	59.13)
};

\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 47.60) % 47.60
	(1, 47.01)
	(2, 46.81)
	(3, 46.55)
	(4,	45.58)
	(5,	39.80)
	(6,	33.86)
	(7,	21.40)
}; %\addlegendentry{\emph{Adv} (HYDRA)}

\addplot [mark=triangle*, densely dashed, color=primarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, 47.60)
	(1, 46.33)
	(2, 46.91)
	(3, 46.58)
	(4,	44.37)
	(5,	36.83)
	(6, 34.64)
	(7, 19.25)
}; %\addlegendentry{\emph{Adv} (ADMM)}

%\addplot [mark=diamond*, densely dashed, color=black, mark 
%options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%	(1,	45.21)
%	(2,	42.91)
%	(3, 40.26)
%%	(4, 10.00)
%}; %\addlegendentry{\emph{Adv} (BCSP)}

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, 47.60)
	(1, 47.44)
	(2, 46.96)
	(3, 47.24)
	(4,	46.72)
	(5,	48.71)
	(6,	46.78)
	(7,	37.36)
}; %\addlegendentry{\emph{Adv} (HARP)}

\end{axis}

\end{tikzpicture}

==> figures/vgg-weight-svhn-AA.tex <==
\begin{tikzpicture}
\begin{semilogxaxis}[
	log ticks with fixed point,
	height=0.2\textwidth,
	width=0.3\textwidth,
	legend pos=outer north east,
	enlarge x limits=0.02,
	enlarge y limits=0.05,
	grid=both,
	grid style={dashed,gray!30},
	smooth,
	tension=0.0,
	%	xlabel={Weight Sparsity [\%]},
	xlabel={Sparsity},
	ylabel={Accuracy [\%]},
	xmin=0.001,
	xmax=1,
	ymin=10,
	ymax=90,
	x dir=reverse,
	xtick={0.001, 0.01, 0.1, 1.0},
	ytick={10, 30, 50, 70, 90}, 
	xticklabels={99.9\%, 99\%, 90\%, 0\%},
	yticklabels={10, 30, 50, 70, 90},
	yticklabel style = {font=\fontsize{5}{5}\selectfont},
	xticklabel style = {font=\fontsize{5}{5}\selectfont},
	ylabel style = {font=\fontsize{6}{6}\selectfont, yshift=-4ex},
	xlabel style = {font=\fontsize{6}{6}\selectfont, yshift=1ex},
	%x tick label as interval
	scale only axis,
	legend image post style={scale=0.6},
	legend style={at={(0.0, 0.05)}, font=\legendsize, anchor=south 
		west, 
		legend columns=2, fill=white, draw=none, nodes={scale=0.6, 
			transform shape}, column sep=2pt, line width=0.8pt},
	legend cell align={left}
	]
	
	\addplot [mark=square*, color=secondarycolor, mark 
	options={scale=0.5}, 
	line 
	width=0.6pt]
	coordinates {
		(1, 90.40)
		(0.7, 90.60)
		(0.5, 90.59)
		(0.3, 90.24)
		(0.1,	89.36)
		(0.01,	88.92)
		(0.005,	88.58)
		(0.001,	83.10)
	}; % \addlegendentry{\ourmethod}
	
	\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
	line width=0.6pt]
	coordinates {
		(1, 90.40)
		(0.7, 91.22)
		(0.5, 91.08)
		(0.3, 91.11)
		(0.1,	90.49)
		(0.01,	85.68)
		(0.005,	76.34)
		(0.001,	23.87)
	}; % \addlegendentry{\hydra}
	
	
	\addplot [mark=triangle*, color=primarycolor, mark 
	options={scale=0.5}, 
	line 
	width=0.6pt]
	coordinates {
		(1, 90.40)
		(0.7, 88.80)
		(0.5, 89.28)
		(0.3, 88.55)
		(0.1,	89.51)
		(0.01,	79.39)
		(0.005,	67.04)
		(0.001,	10.00)
	}; % \addlegendentry{\radmms}
	
	\addplot [mark=diamond*, color=black, mark options={scale=0.5}, 
	line 
	width=0.6pt]
	coordinates {
		(0.7, 90.28)
		(0.5, 90.27)
		(0.3, 90.52)
		(0.1,	89.41)
		(0.01,	86.97)
		(0.005,	79.96)
		(0.001,	10.00)
	}; %\addlegendentry{\bcsp}
	
	\addplot [mark=square*, color=secondarycolor, mark 
	options={scale=0.5}, 
	line 
	width=0.6pt]
	coordinates {
		(1, 90.40)
		(0.7, 90.60)
		(0.5, 90.59)
		(0.3, 90.24)
		(0.1,	89.36)
		(0.01,	88.92)
		(0.005,	88.58)
		(0.001,	83.10)
	};
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
	options={scale=0.5}, 
	line width=0.6pt]
	coordinates {
		(1, 45.30)
		(0.7, 42.92)
		(0.5, 42.63)
		(0.3, 41.38)
		(0.1,	40.75)
		(0.01,	36.24)
		(0.005,	31.74)
		(0.001,	11.99)
	}; %\addlegendentry{\emph{Adv} (HYDRA)}
	
	\addplot [mark=triangle*, densely dashed, color=primarycolor, 
	mark 
	options={scale=0.5}, line 
	width=0.6pt]
	coordinates {
		(1, 45.30)
		(0.7, 44.12)
		(0.5, 44.08)
		(0.3, 44.23)
		(0.1,	42.82)
		(0.01,	25.79)
		(0.005, 21.44)
		(0.001, 10.00)
	}; %\addlegendentry{\emph{Adv} (ADMM)}
	
	\addplot [mark=diamond*, densely dashed, color=black, mark 
	options={scale=0.5}, line 
	width=0.6pt]
	coordinates {
		(0.7, 46.02)
		(0.5, 46.58)
		(0.3, 47.33)
		(0.1,	46.02)
		(0.01,	40.34)
		(0.005, 34.86)
		(0.001, 10.00)
	}; %\addlegendentry{\emph{Adv} (BCSP)}
	
	\addplot [mark=square*, densely dashed, color=secondarycolor, 
	mark options={scale=0.5}, line 
	width=0.6pt]
	coordinates {
		(1, 45.30)
		(0.7, 47.11)
		(0.5, 46.84)
		(0.3, 46.97)
		(0.1,	47.41)
		(0.01,	42.36)
		(0.005,	40.42)
		(0.001,	32.47)
	}; %\addlegendentry{\emph{Adv} (HARP)}
	
\end{semilogxaxis}
	
\end{tikzpicture}

==> figures/vgg-weight-svhn.tex <==
\begin{tikzpicture}
\begin{axis}[
height=0.2\textwidth,
width=0.3\textwidth,
legend pos=outer north east,
enlarge x limits=0.02,
enlarge y limits=0.05,
ymajorgrids, 
grid style={dashed,gray!30},
smooth,
tension=0.0,
xlabel={Weight Sparsity},
ylabel={Balanced Accuracy [\%]},
xmin=0,
xmax=7,
ymin=10,
ymax=90,
xtick={0, 1, 2, 3, 4, 5, 6, 7},
ytick={10, 30, 50, 70, 90},
xticklabels={0\%, 30\%, 50\%, 70\%, 90\%, 99\%, 99.5\%, 99.9\%}, 
yticklabels={10, 30, 50, 70, 90},
yticklabel style = {font=\fontsize{5}{5}\selectfont},
xticklabel style = {font=\fontsize{5}{5}\selectfont},
ylabel style = {font=\fontsize{6}{6}\selectfont, yshift=-4ex},
xlabel style = {font=\fontsize{6}{6}\selectfont, yshift=2ex},
%x tick label as interval
scale only axis,
%legend image post style={scale=0.5},
legend style={at={(0.0, 0.0)}, font=\legendsize, anchor=south west, 
legend columns=2, fill=white, draw=none, nodes={scale=0.5, transform 
shape}, column sep=2pt, line width=0.8pt},
legend cell align={left}
]

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 90.40)
	(1, 90.60)
	(2, 90.59)
	(3, 90.24)
	(4,	89.36)
	(5,	88.92)
	(6,	88.58)
	(7,	83.10)
}; % \addlegendentry{\ourmethod}

\addplot [mark=*, color=tertiarycolor, mark options={scale=0.5}, 
line width=0.6pt]
coordinates {
	(0, 90.40)
	(1, 91.22)
	(2, 91.08)
	(3, 91.11)
	(4,	90.49)
	(5,	85.68)
	(6,	76.34)
	(7,	23.87)
}; % \addlegendentry{\hydra}


\addplot [mark=triangle*, color=primarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 90.40)
	(1, 88.80)
	(2, 89.28)
	(3, 88.55)
	(4,	89.51)
	(5,	79.39)
	(6,	67.04)
	(7,	10.00)
}; % \addlegendentry{\radmms}

%\addplot [mark=diamond*, color=black, mark options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%	(1,	89.41)
%	(2,	86.97)
%	(3,	79.96)
%%	(4,	10.00)
%}; \addlegendentry{\bcsp}

\addplot [mark=square*, color=secondarycolor, mark options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 90.40)
	(1, 90.60)
	(2, 90.59)
	(3, 90.24)
	(4,	89.36)
	(5,	88.92)
	(6,	88.58)
	(7,	83.10)
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [mark=*, densely dashed, color=tertiarycolor, mark 
options={scale=0.5}, 
line 
width=0.6pt]
coordinates {
	(0, 53.09)
	(1, 51.76)
	(2, 51.55)
	(3, 50.70)
	(4,	50.78)
	(5,	45.21)
	(6,	37.74)
	(7,	13.91)
}; %\addlegendentry{\emph{Adv} (HYDRA)}

\addplot [mark=triangle*, densely dashed, color=primarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, 53.09)
	(1, 51.12)
	(2, 52.13)
	(3, 51.02)
	(4,	50.54)
	(5,	39.86)
	(6, 31.44)
	(7, 10.00)
}; %\addlegendentry{\emph{Adv} (ADMM)}

%\addplot [mark=diamond*, densely dashed, color=black, mark 
%options={scale=0.5}, line 
%width=0.6pt]
%coordinates {
%	(1,	52.02)
%	(2,	46.34)
%	(3, 40.86)
%%	(4, 10.00)
%}; %\addlegendentry{\emph{Adv} (BCSP)}

\addplot [mark=square*, densely dashed, color=secondarycolor, mark 
options={scale=0.5}, line 
width=0.6pt]
coordinates {
	(0, 53.09)
	(1, 51.94)
	(2, 51.94)
	(3, 51.97)
	(4,	52.41)
	(5,	52.60)
	(6,	50.42)
	(7,	42.88)
}; %\addlegendentry{\emph{Adv} (HARP)}

\end{axis}

\end{tikzpicture}
